Control Lyapunov Functions for Optimality in Sontag-Type Control

Given a Control Lyapunov Function (CLF), Sontag's famous Formula provides a nonlinear state-feedback guaranteeing asymptotic stability of the setpoint. At the same time, a cost function that depends on the CLF is minimized. While there exist methods to construct CLFs for certain classes of systems, the impact on the resulting performance is unclear. This article aims to make two contributions to this problem: (1) We show that using the value function of an LQR design as CLF, the resulting Sontag-type controller minimizes a classical quadratic cost around the setpoint and a CLF-dependent cost within the domain where the CLF condition holds. We also show that the closed-loop system is stable within a local region at least as large as that generated by the LQR. (2) We show a related CLF design for feedback-linearizable systems resulting in a global CLF in a straight-forward manner; The Sontag design then guarantees global asymptotic stability while minimizing a quadratic cost at the setpoint and a CLF-dependent cost in the whole state-space. Both designs are constructive and easily applicable to nonlinear multi-input systems under mild assumptions.

==> fig/simple_PerformanceComparison1D_ratio.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \theta_0\)},
xmajorgrids,
xmin=-1.70852200339902, xmax=1.70541531733036,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cost ratio},
ymajorgrids,
ymin=-0.048664445015029, ymax=1.0504553461734,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
-1.55334303427495 0.227762876625906
-1.5502363482064 0.175109378487639
-1.54712966213785 0.139707313188031
-1.5440229760693 0.114607688247966
-1.54091629000075 0.0960776545575819
-1.5378096039322 0.0819543824889101
-1.53470291786365 0.0709085993224365
-1.5315962317951 0.0620837565538959
-1.52848954572656 0.0549060638956573
-1.52538285965801 0.0489784652045918
-1.52227617358946 0.0440185270809449
-1.51916948752091 0.0398205343915203
-1.51606280145236 0.0362315350245772
-1.51295611538381 0.0331357348825376
-1.50984942931526 0.030444059540303
-1.50674274324671 0.0280870068309692
-1.50363605717816 0.026009650068818
-1.50052937110961 0.0241680792188264
-1.49742268504106 0.0225268234095782
-1.49431599897251 0.0210569556751049
-1.49120931290396 0.0197346800013481
-1.48810262683541 0.0185402645885495
-1.48499594076686 0.0174572271380046
-1.48188925469831 0.0164717059676221
-1.47878256862976 0.0155719697782173
-1.47567588256121 0.0147480320081399
-1.47256919649266 0.0139913448867052
-1.46946251042411 0.0132945547959941
-1.46635582435556 0.0126513052111208
-1.46324913828701 0.0120560768689001
-1.46014245221846 0.0115040572917752
-1.45703576614991 0.0109910336270043
-1.45392908008136 0.0105133041303545
-1.45082239401281 0.0100676046552025
-1.44771570794426 0.00965104729159784
-1.44460902187571 0.00926106889973228
-1.44150233580716 0.00889538774481977
-1.43839564973861 0.008551966799535
-1.43528896367006 0.00822898256083088
-1.43218227760151 0.00792479844867242
-1.42907559153296 0.00763794202881412
-1.42596890546441 0.00736708544063527
-1.42286221939586 0.00711102852212134
-1.41975553332731 0.00686868421336659
-1.41664884725876 0.0066390658920989
-1.41354216119021 0.0064212763532589
-1.41043547512166 0.00621449819238121
-1.40732878905311 0.00601798539158337
-1.40422210298456 0.0058310559390721
-1.40111541691601 0.00565308533956068
-1.39800873084746 0.00548350089491588
-1.39490204477891 0.0053217766525579
-1.39179535871036 0.00516742893428747
-1.38868867264181 0.00502001237084636
-1.38558198657326 0.00487911637804359
-1.38247530050471 0.00474436201903704
-1.37936861443616 0.00461539920459562
-1.37626192836761 0.00449190418907466
-1.37315524229906 0.00437357732454288
-1.37004855623052 0.00426014103908476
-1.36694187016197 0.00415133800779784
-1.36383518409342 0.00404692948640505
-1.36072849802487 0.00394669377767739
-1.35762181195632 0.00385042479999264
-1.35451512588777 0.00375793072538193
-1.35140843981922 0.00366903265154571
-1.34830175375067 0.00358356326908318
-1.34519506768212 0.003501365482667
-1.34208838161357 0.00342229094506146
-1.33898169554502 0.00334619846884819
-1.33587500947647 0.00327295229687671
-1.33276832340792 0.0032024202439856
-1.32966163733937 0.00313447177383854
-1.32655495127082 0.0030689761461095
-1.32344826520227 0.00300580085214809
-1.32034157913372 0.00294481062946268
-1.31723489306517 0.00288586737066199
-1.31412820699662 0.00282883117998864
-1.31102152092807 0.00277356265608466
-1.30791483485952 0.00271992621189485
-1.30480814879097 0.00266779395562735
-1.30170146272242 0.00261704945920481
-1.29859477665387 0.00256759072392571
-1.29548809058532 0.00251933183702905
-1.29238140451677 0.00247220313013024
-1.28927471844822 0.00242614998232245
-1.28616803237967 0.00238113064914249
-1.28306134631112 0.00233711359260639
-1.27995466024257 0.0022940747499199
-1.27684797417402 0.0022519950608251
-1.27374128810547 0.00221085843322065
-1.27063460203692 0.0021706502048405
-1.26752791596837 0.00213135607418252
-1.26442122989982 0.00209296142768123
-1.26131454383127 0.0020554509740155
-1.25820785776272 0.0020188085996
-1.25510117169417 0.00198301737230589
-1.25199448562562 0.00194805963671309
-1.24888779955707 0.00191391715988253
-1.24578111348852 0.00188057129998267
-1.24267442741997 0.00184800318064747
-1.23956774135142 0.00181619386193423
-1.23646105528287 0.00178512450477535
-1.23335436921432 0.00175477653061126
-1.23024768314577 0.00172513178228831
-1.22714099707722 0.00169617269733642
-1.22403431100867 0.00166788251189218
-1.22092762494012 0.00164024552528929
-1.21782093887157 0.00161324747632828
-1.21471425280303 0.00158687612165935
-1.21160756673448 0.00156112218358856
-1.20850088066593 0.0015359809888906
-1.20539419459738 0.00151145543312754
-1.20228750852883 0.00148756151314123
-1.19918082246028 0.00146433858455154
-1.19607413639173 0.00144186587410469
-1.19296745032318 0.00142027050167781
-1.18986076425463 0.00139962570409793
-1.18675407818608 0.00137955666695839
-1.18364739211753 0.00135921272507067
-1.18054070604898 0.00133840747529024
-1.17743401998043 0.00131766774977169
-1.17432733391188 0.0012982365286687
-1.17122064784333 0.00129554549353584
-1.16811396177478 0.0013351398242246
-1.16500727570623 0.328160138195524
-1.16190058963768 0.39778439758066
-1.15879390356913 0.442510113537321
-1.15568721750058 0.477168926530921
-1.15258053143203 0.506016608526236
-1.14947384536348 0.530962437553909
-1.14636715929493 0.553053771654399
-1.14326047322638 0.572937706580966
-1.14015378715783 0.591047110432463
-1.13704710108928 0.607688564993126
-1.13394041502073 0.62308877380778
-1.13083372895218 0.637421121936092
-1.12772704288363 0.650821857164221
-1.12462035681508 0.663400451578687
-1.12151367074653 0.675246511925233
-1.11840698467798 0.686434547041572
-1.11530029860943 0.697027352549235
-1.11219361254088 0.707078473687397
-1.10908692647233 0.716634036022584
-1.10598024040378 0.725734131965031
-1.10287355433523 0.734413888364205
-1.09976686826668 0.742704300721879
-1.09666018219813 0.750632893690385
-1.09355349612958 0.758224250279786
-1.09044681006103 0.765500440459673
-1.08734012399248 0.772481371698638
-1.08423343792393 0.779185078237839
-1.08112675185538 0.785627961776126
-1.07802006578683 0.791824993248706
-1.07491337971828 0.797789883175099
-1.07180669364973 0.80353522640627
-1.06870000758118 0.80907262586051
-1.06559332151263 0.814412798892043
-1.06248663544408 0.819565669209336
-1.05937994937553 0.824540446695551
-1.05627326330699 0.829345697041832
-1.05316657723844 0.833989402755596
-1.05005989116989 0.838479016828901
-1.04695320510134 0.842821510130381
-1.04384651903279 0.847023413405635
-1.04073983296424 0.851090854626195
-1.03763314689569 0.855029592309226
-1.03452646082714 0.858845045333415
-1.03141977475859 0.862542319696658
-1.02831308869004 0.86612623259536
-1.02520640262149 0.869601334149918
-1.02209971655294 0.872971927055352
-1.01899303048439 0.876242084397254
-1.01588634441584 0.879415665840865
-1.01277965834729 0.88249633237346
-1.00967297227874 0.885487559757077
-1.00656628621019 0.888392650828403
-1.00345960014164 0.891214746765888
-1.00035291407309 0.893956837429324
-0.997246228004539 0.896621770864673
-0.994139541935989 0.899212262055938
-0.991032855867439 0.90173090099658
-0.987926169798889 0.904180160144666
-0.98481948373034 0.906562401318938
-0.98171279766179 0.908879882086675
-0.97860611159324 0.911134761688808
-0.97549942552469 0.913329106542979
-0.97239273945614 0.91546489536105
-0.969286053387591 0.917544023913752
-0.966179367319041 0.919568309472037
-0.963072681250491 0.921539494951704
-0.959965995181941 0.923459252785325
-0.956859309113391 0.925329188543167
-0.953752623044842 0.927150844322844
-0.950645936976292 0.928925701925572
-0.947539250907742 0.930655185835262
-0.944432564839192 0.932340666015226
-0.941325878770642 0.933983460536032
-0.938219192702093 0.935584838046793
-0.935112506633543 0.937146020101099
-0.932005820564993 0.938668183348038
-0.928899134496443 0.940152461597574
-0.925792448427893 0.941599947769075
-0.922685762359344 0.943011695730913
-0.919579076290794 0.944388722038448
-0.916472390222244 0.945732007577189
-0.913365704153694 0.947042499117284
-0.910259018085144 0.948321110785157
-0.907152332016595 0.949568725457525
-0.904045645948045 0.950786196082745
-0.900938959879495 0.951974346934042
-0.897832273810945 0.953133974798758
-0.894725587742395 0.954265850107618
-0.891618901673846 0.955370718007561
-0.888512215605296 0.956449299381544
-0.885405529536746 0.957502291818433
-0.882298843468196 0.958530370535917
-0.879192157399646 0.959534189259119
-0.876085471331097 0.960514381057484
-0.872978785262547 0.961471559142287
-0.869872099193997 0.962406317626925
-0.866765413125447 0.963319232252159
-0.863658727056897 0.964210861078096
-0.860552040988348 0.965081745144847
-0.857445354919798 0.965932409103445
-0.854338668851248 0.966763361818677
-0.851231982782698 0.967575096945278
-0.848125296714148 0.968368093478912
-0.845018610645599 0.969142816283174
-0.841911924577049 0.969899716593959
-0.838805238508499 0.970639232502251
-0.835698552439949 0.971361789416462
-0.832591866371399 0.972067800505347
-0.82948518030285 0.972757667122453
-0.8263784942343 0.973431779212996
-0.82327180816575 0.974090515704036
-0.8201651220972 0.974734244878774
-0.81705843602865 0.975363324735683
-0.813951749960101 0.975978103333255
-0.810845063891551 0.976578919120989
-0.807738377823001 0.977166101257308
-0.804631691754451 0.977739969914971
-0.801525005685901 0.978300836574597
-0.798418319617352 0.97884900430679
-0.795311633548802 0.97938476804347
-0.792204947480252 0.979908414838797
-0.789098261411702 0.980420224120206
-0.785991575343152 0.980920467929999
-0.782884889274603 0.981409411157888
-0.779778203206053 0.981887311764882
-0.776671517137503 0.98235442099892
-0.773564831068953 0.98281098360257
-0.770458145000403 0.983257238013182
-0.767351458931854 0.983693416555755
-0.764244772863304 0.984119745628867
-0.761138086794754 0.98453644588397
-0.758031400726204 0.984943732398279
-0.754924714657654 0.985341814841559
-0.751818028589105 0.985730897637053
-0.748711342520555 0.98611118011677
-0.745604656452005 0.9864828566714
-0.742497970383455 0.986846116895047
-0.739391284314905 0.987201145724969
-0.736284598246356 0.987548123576569
-0.733177912177806 0.987887226473798
-0.730071226109256 0.988218626175163
-0.726964540040706 0.988542490295471
-0.723857853972156 0.988858982423565
-0.720751167903606 0.989168262236076
-0.717644481835057 0.989470485607489
-0.714537795766507 0.989765804716544
-0.711431109697957 0.99005436814919
-0.708324423629407 0.990336320998161
-0.705217737560857 0.990611804959368
-0.702111051492308 0.990880958425148
-0.699004365423758 0.991143916574555
-0.695897679355208 0.991400811460793
-0.692790993286658 0.991651772095816
-0.689684307218108 0.991896924532333
-0.686577621149559 0.992136391943173
-0.683470935081009 0.992370294698244
-0.680364249012459 0.992598750439023
-0.677257562943909 0.992821874150797
-0.674150876875359 0.993039778232674
-0.67104419080681 0.993252572565415
-0.66793750473826 0.993460364577242
-0.66483081866971 0.993663259307629
-0.66172413260116 0.99386135946915
-0.65861744653261 0.994054765507504
-0.655510760464061 0.994243575659717
-0.652404074395511 0.994427886010605
-0.649297388326961 0.994607790547598
-0.646190702258411 0.994783381213893
-0.643084016189861 0.994954747960098
-0.639977330121312 0.995121978794315
-0.636870644052762 0.99528515983081
-0.633763957984212 0.995444375337234
-0.630657271915662 0.995599707780496
-0.627550585847112 0.995751237871315
-0.624443899778563 0.995899044607499
-0.621337213710013 0.996043205315972
-0.618230527641463 0.996183795693629
-0.615123841572913 0.996320889847038
-0.612017155504363 0.996454560330985
-0.608910469435814 0.996584878185983
-0.605803783367264 0.996711912974702
-0.602697097298714 0.996835732817411
-0.599590411230164 0.996956404426403
-0.596483725161614 0.997073993139507
-0.593377039093065 0.997188562952656
-0.590270353024515 0.997300176551541
-0.587163666955965 0.997408895342476
-0.584056980887415 0.997514779482333
-0.580950294818865 0.997617887907723
-0.577843608750316 0.997718278363365
-0.574736922681766 0.997816007429736
-0.571630236613216 0.997911130549884
-0.568523550544666 0.998003702055648
-0.565416864476116 0.998093775193083
-0.562310178407567 0.998181402147272
-0.559203492339017 0.998266634066443
-0.556096806270467 0.998349521085476
-0.552990120201917 0.998430112348795
-0.549883434133367 0.998508456032635
-0.546776748064818 0.99858459936677
-0.543670061996268 0.998658588655645
-0.540563375927718 0.998730469298987
-0.537456689859168 0.998800285811844
-0.534350003790618 0.99886808184417
-0.531243317722069 0.998933900199867
-0.528136631653519 0.998997782855338
-0.525029945584969 0.999059770977603
-0.521923259516419 0.999119904941924
-0.518816573447869 0.999178224348998
-0.51570988737932 0.999234768041733
-0.51260320131077 0.999289574121561
-0.50949651524222 0.999342679964392
-0.50638982917367 0.99939412223614
-0.50328314310512 0.999443936907872
-0.500176457036571 0.999492159270585
-0.497069770968021 0.999538823949621
-0.493963084899471 0.999583964918707
-0.490856398830921 0.999627615513683
-0.487749712762371 0.999669808445864
-0.484643026693822 0.999710575815111
-0.481536340625272 0.999749949122526
-0.478429654556722 0.999787959282925
-0.475322968488172 0.999824636636919
-0.472216282419622 0.999860010962776
-0.469109596351073 0.999894111487951
-0.466002910282523 0.999926966900373
-0.462896224213973 0.999958605359427
-0.459789538145423 0.999989054506719
-0.456682852076873 1.00001834147655
-0.453576166008324 1.00004649290614
-0.450469479939774 1.00007353494566
-0.447362793871224 1.00009949326794
-0.444256107802674 1.00012439307808
-0.441149421734124 1.00014825912265
-0.438042735665575 1.00017111569888
-0.434936049597025 1.00019298666347
-0.431829363528475 1.00021389544134
-0.428722677459925 1.00023386503399
-0.425615991391375 1.00025291802787
-0.422509305322825 1.00027107660244
-0.419402619254276 1.00028836253805
-0.416295933185726 1.00030479722367
-0.413189247117176 1.00032040166443
-0.410082561048626 1.000335196489
-0.406975874980076 1.00034920195677
-0.403869188911527 1.00036243796488
-0.400762502842977 1.00037492405514
-0.397655816774427 1.00038667942072
-0.394549130705877 1.00039772291272
-0.391442444637327 1.00040807304658
-0.388335758568778 1.00041774800841
-0.385229072500228 1.00042676566107
-0.382122386431678 1.00043514355018
-0.379015700363128 1.00044289891
-0.375909014294578 1.00045004866916
-0.372802328226029 1.00045660945627
-0.369695642157479 1.00046259760538
-0.366588956088929 1.00046802916136
-0.363482270020379 1.00047291988514
-0.360375583951829 1.00047728525883
-0.35726889788328 1.00048114049072
-0.35416221181473 1.00048450052021
-0.35105552574618 1.00048738002258
-0.34794883967763 1.00048979341368
-0.34484215360908 1.00049175485453
-0.341735467540531 1.00049327825579
-0.338628781471981 1.00049437728217
-0.335522095403431 1.00049506535667
-0.332415409334881 1.00049535566483
-0.329308723266331 1.00049526115883
-0.326202037197782 1.00049479456146
-0.323095351129232 1.0004939683701
-0.319988665060682 1.00049279486055
-0.316881978992132 1.00049128609076
-0.313775292923582 1.00048945390455
-0.310668606855033 1.00048730993518
-0.307561920786483 1.0004848656089
-0.304455234717933 1.00048213214835
-0.301348548649383 1.00047912057596
-0.298241862580833 1.00047584171726
-0.295135176512284 1.00047230620405
-0.292028490443734 1.00046852447763
-0.288921804375184 1.00046450679182
-0.285815118306634 1.00046026321602
-0.282708432238084 1.00045580363815
-0.279601746169535 1.00045113776755
-0.276495060100985 1.00044627513781
-0.273388374032435 1.00044122510951
-0.270281687963885 1.00043599687296
-0.267175001895335 1.00043059945084
-0.264068315826786 1.00042504170079
-0.260961629758236 1.00041933231794
-0.257854943689686 1.00041347983738
-0.254748257621136 1.00040749263663
-0.251641571552586 1.00040137893794
-0.248534885484037 1.00039514681069
-0.245428199415487 1.00038880417361
-0.242321513346937 1.00038235879701
-0.239214827278387 1.00037581830496
-0.236108141209837 1.00036919017742
-0.233001455141288 1.0003624817523
-0.229894769072738 1.00035570022751
-0.226788083004188 1.00034885266294
-0.223681396935638 1.00034194598237
-0.220574710867088 1.00033498697545
-0.217468024798539 1.00032798229948
-0.214361338729989 1.00032093848125
-0.211254652661439 1.00031386191883
-0.208147966592889 1.00030675888329
-0.205041280524339 1.00029963552039
-0.20193459445579 1.00029249785227
-0.19882790838724 1.00028535177902
-0.19572122231869 1.00027820308032
-0.19261453625014 1.00027105741689
-0.18950785018159 1.00026392033213
-0.186401164113041 1.00025679725349
-0.183294478044491 1.00024969349397
-0.180187791975941 1.00024261425348
-0.177081105907391 1.00023556462024
-0.173974419838841 1.00022854957212
-0.170867733770292 1.00022157397795
-0.167761047701742 1.00021464259877
-0.164654361633192 1.00020776008912
-0.161547675564642 1.0002009309982
-0.158440989496092 1.00019415977108
-0.155334303427543 1.00018745074988
-0.152227617358993 1.00018080817485
-0.149120931290443 1.00017423618549
-0.146014245221893 1.00016773882161
-0.142907559153343 1.00016132002438
-0.139800873084793 1.00015498363733
-0.136694187016244 1.00014873340735
-0.133587500947694 1.00014257298562
-0.130480814879144 1.00013650592859
-0.127374128810594 1.00013053569882
-0.124267442742044 1.00012466566593
-0.121160756673495 1.00011889910742
-0.118054070604945 1.00011323920949
-0.114947384536395 1.00010768906788
-0.111840698467845 1.00010225168863
-0.108734012399295 1.00009692998883
-0.105627326330746 1.00009172679737
-0.102520640262196 1.00008664485567
-0.0994139541936461 1.00008168681831
-0.0963072681250963 1.00007685525376
-0.0932005820565465 1.00007215264498
-0.0900938959879967 1.00006758139006
-0.0869872099194469 1.00006314380282
-0.0838805238508971 1.00005884211336
-0.0807738377823473 1.00005467846866
-0.0776671517137975 1.00005065493307
-0.0745604656452477 1.00004677348885
-0.0714537795766979 1.00004303603666
-0.068347093508148 1.00003944439601
-0.0652404074395982 1.00003600030575
-0.0621337213710484 1.00003270542444
-0.0590270353024986 1.00002956133084
-0.0559203492339488 1.00002656952421
-0.052813663165399 1.00002373142474
-0.0497069770968492 1.00002104837391
-0.0466002910282994 1.00001852163477
-0.0434936049597496 1.00001615239228
-0.0403869188911998 1.00001394175359
-0.03728023282265 1.00001189074833
-0.0341735467541002 1.00001000032886
-0.0310668606855504 1.00000827137047
-0.0279601746170006 1.00000670467164
-0.0248534885484508 1.00000530095422
-0.021746802479901 1.00000406086359
-0.0186401164113512 1.00000298496883
-0.0155334303428014 1.00000207376287
-0.0124267442742516 1.0000013276626
-0.00932005820570181 1.00000074700897
-0.00621337213715201 1.00000033206708
-0.0031066860686022 1.00000008302623
-5.24025267623074e-14 1
0.0031066860684974 1.00000008302623
0.0062133721370472 1.00000033206708
0.009320058205597 1.00000074700897
0.0124267442741468 1.0000013276626
0.0155334303426966 1.00000207376287
0.0186401164112464 1.00000298496883
0.0217468024797962 1.00000406086359
0.024853488548346 1.00000530095422
0.0279601746168958 1.00000670467165
0.0310668606854456 1.00000827137047
0.0341735467539954 1.00001000032886
0.0372802328225452 1.00001189074833
0.040386918891095 1.00001394175359
0.0434936049596448 1.00001615239228
0.0466002910281946 1.00001852163477
0.0497069770967444 1.00002104837391
0.0528136631652942 1.00002373142474
0.055920349233844 1.0000265695242
0.0590270353023938 1.00002956133084
0.0621337213709436 1.00003270542444
0.0652404074394934 1.00003600030575
0.0683470935080432 1.00003944439602
0.071453779576593 1.00004303603666
0.0745604656451428 1.00004677348885
0.0776671517136927 1.00005065493307
0.0807738377822425 1.00005467846866
0.0838805238507923 1.00005884211336
0.0869872099193421 1.00006314380282
0.0900938959878919 1.00006758139006
0.0932005820564417 1.00007215264498
0.0963072681249915 1.00007685525376
0.0994139541935413 1.00008168681831
0.102520640262091 1.00008664485567
0.105627326330641 1.00009172679737
0.108734012399191 1.00009692998883
0.11184069846774 1.00010225168863
0.11494738453629 1.00010768906788
0.11805407060484 1.00011323920949
0.12116075667339 1.00011889910742
0.12426744274194 1.00012466566593
0.127374128810489 1.00013053569882
0.130480814879039 1.00013650592859
0.133587500947589 1.00014257298562
0.136694187016139 1.00014873340735
0.139800873084689 1.00015498363734
0.142907559153238 1.00016132002438
0.146014245221788 1.00016773882161
0.149120931290338 1.00017423618548
0.152227617358888 1.00018080817485
0.155334303427438 1.00018745074988
0.158440989495988 1.00019415977108
0.161547675564537 1.0002009309982
0.164654361633087 1.00020776008912
0.167761047701637 1.00021464259877
0.170867733770187 1.00022157397795
0.173974419838737 1.00022854957212
0.177081105907286 1.00023556462024
0.180187791975836 1.00024261425348
0.183294478044386 1.00024969349397
0.186401164112936 1.00025679725349
0.189507850181486 1.00026392033213
0.192614536250035 1.00027105741689
0.195721222318585 1.00027820308031
0.198827908387135 1.00028535177903
0.201934594455685 1.00029249785227
0.205041280524235 1.00029963552039
0.208147966592784 1.00030675888328
0.211254652661334 1.00031386191883
0.214361338729884 1.00032093848125
0.217468024798434 1.00032798229948
0.220574710866984 1.00033498697545
0.223681396935533 1.00034194598237
0.226788083004083 1.00034885266294
0.229894769072633 1.00035570022751
0.233001455141183 1.0003624817523
0.236108141209733 1.00036919017742
0.239214827278282 1.00037581830496
0.242321513346832 1.00038235879701
0.245428199415382 1.00038880417361
0.248534885483932 1.00039514681069
0.251641571552482 1.00040137893794
0.254748257621031 1.00040749263663
0.257854943689581 1.00041347983738
0.260961629758131 1.00041933231794
0.264068315826681 1.00042504170079
0.267175001895231 1.00043059945084
0.27028168796378 1.00043599687296
0.27338837403233 1.0004412251095
0.27649506010088 1.00044627513781
0.27960174616943 1.00045113776755
0.28270843223798 1.00045580363815
0.285815118306529 1.00046026321602
0.288921804375079 1.00046450679182
0.292028490443629 1.00046852447763
0.295135176512179 1.00047230620405
0.298241862580729 1.00047584171726
0.301348548649278 1.00047912057596
0.304455234717828 1.00048213214835
0.307561920786378 1.0004848656089
0.310668606854928 1.00048730993518
0.313775292923478 1.00048945390455
0.316881978992027 1.00049128609076
0.319988665060577 1.00049279486055
0.323095351129127 1.0004939683701
0.326202037197677 1.00049479456146
0.329308723266227 1.00049526115883
0.332415409334776 1.00049535566483
0.335522095403326 1.00049506535667
0.338628781471876 1.00049437728217
0.341735467540426 1.00049327825579
0.344842153608976 1.00049175485453
0.347948839677525 1.00048979341368
0.351055525746075 1.00048738002258
0.354162211814625 1.00048450052021
0.357268897883175 1.00048114049072
0.360375583951725 1.00047728525883
0.363482270020274 1.00047291988514
0.366588956088824 1.00046802916136
0.369695642157374 1.00046259760538
0.372802328225924 1.00045660945627
0.375909014294474 1.00045004866916
0.379015700363023 1.00044289891
0.382122386431573 1.00043514355018
0.385229072500123 1.00042676566107
0.388335758568673 1.00041774800841
0.391442444637223 1.00040807304658
0.394549130705772 1.00039772291272
0.397655816774322 1.00038667942072
0.400762502842872 1.00037492405514
0.403869188911422 1.00036243796488
0.406975874979972 1.00034920195677
0.410082561048521 1.000335196489
0.413189247117071 1.00032040166444
0.416295933185621 1.00030479722367
0.419402619254171 1.00028836253805
0.422509305322721 1.00027107660244
0.42561599139127 1.00025291802787
0.42872267745982 1.00023386503399
0.43182936352837 1.00021389544134
0.43493604959692 1.00019298666347
0.43804273566547 1.00017111569888
0.441149421734019 1.00014825912265
0.444256107802569 1.00012439307808
0.447362793871119 1.00009949326795
0.450469479939669 1.00007353494566
0.453576166008219 1.00004649290614
0.456682852076769 1.00001834147655
0.459789538145318 0.999989054506721
0.462896224213868 0.999958605359428
0.466002910282418 0.999926966900374
0.469109596350968 0.999894111487952
0.472216282419518 0.999860010962777
0.475322968488067 0.999824636636921
0.478429654556617 0.999787959282926
0.481536340625167 0.999749949122528
0.484643026693717 0.999710575815112
0.487749712762267 0.999669808445865
0.490856398830816 0.999627615513684
0.493963084899366 0.999583964918709
0.497069770967916 0.999538823949623
0.500176457036466 0.999492159270586
0.503283143105016 0.999443936907871
0.506389829173565 0.999394122236144
0.509496515242115 0.999342679964393
0.512603201310665 0.999289574121564
0.515709887379215 0.999234768041734
0.518816573447765 0.999178224349
0.521923259516314 0.999119904941924
0.525029945584864 0.999059770977606
0.528136631653414 0.99899778285534
0.531243317721964 0.99893390019987
0.534350003790514 0.99886808184417
0.537456689859063 0.998800285811848
0.540563375927613 0.998730469298988
0.543670061996163 0.998658588655648
0.546776748064713 0.998584599366773
0.549883434133263 0.998508456032638
0.552990120201812 0.998430112348797
0.556096806270362 0.998349521085479
0.559203492338912 0.998266634066444
0.562310178407462 0.998181402147275
0.565416864476012 0.99809377519309
0.568523550544561 0.998003702055649
0.571630236613111 0.997911130549885
0.574736922681661 0.997816007429736
0.577843608750211 0.997718278363369
0.580950294818761 0.997617887907725
0.58405698088731 0.997514779482338
0.58716366695586 0.997408895342482
0.59027035302441 0.997300176551545
0.59337703909296 0.997188562952657
0.59648372516151 0.997073993139513
0.599590411230059 0.996956404426406
0.602697097298609 0.996835732817414
0.605803783367159 0.996711912974706
0.608910469435709 0.996584878185988
0.612017155504259 0.996454560330989
0.615123841572808 0.996320889847044
0.618230527641358 0.996183795693636
0.621337213709908 0.996043205315975
0.624443899778458 0.995899044607504
0.627550585847008 0.995751237871318
0.630657271915557 0.995599707780499
0.633763957984107 0.995444375337239
0.636870644052657 0.995285159830813
0.639977330121207 0.995121978794319
0.643084016189757 0.994954747960103
0.646190702258306 0.9947833812139
0.649297388326856 0.994607790547605
0.652404074395406 0.994427886010612
0.655510760463956 0.994243575659723
0.658617446532506 0.994054765507511
0.661724132601055 0.993861359469156
0.664830818669605 0.993663259307636
0.667937504738155 0.993460364577249
0.671044190806705 0.99325257256542
0.674150876875255 0.993039778232682
0.677257562943804 0.992821874150806
0.680364249012354 0.992598750439029
0.683470935080904 0.992370294698254
0.686577621149454 0.992136391943182
0.689684307218004 0.991896924532341
0.692790993286553 0.991651772095827
0.695897679355103 0.991400811460803
0.699004365423653 0.991143916574564
0.702111051492203 0.990880958425157
0.705217737560753 0.990611804959378
0.708324423629302 0.990336320998173
0.711431109697852 0.9900543681492
0.714537795766402 0.989765804716555
0.717644481834952 0.989470485607499
0.720751167903502 0.989168262236085
0.723857853972051 0.988858982423575
0.726964540040601 0.988542490295483
0.730071226109151 0.988218626175175
0.733177912177701 0.987887226473811
0.736284598246251 0.987548123576579
0.739391284314801 0.98720114572498
0.74249797038335 0.98684611689506
0.7456046564519 0.986482856671412
0.74871134252045 0.98611118011678
0.751818028589 0.985730897637067
0.75492471465755 0.985341814841574
0.758031400726099 0.984943732398294
0.761138086794649 0.984536445883984
0.764244772863199 0.984119745628881
0.767351458931749 0.983693416555771
0.770458145000299 0.983257238013197
0.773564831068848 0.982810983602585
0.776671517137398 0.982354420998934
0.779778203205948 0.981887311764896
0.782884889274498 0.981409411157903
0.785991575343048 0.980920467930016
0.789098261411597 0.980420224120224
0.792204947480147 0.979908414838815
0.795311633548697 0.979384768043488
0.798418319617247 0.978849004306808
0.801525005685797 0.978300836574614
0.804631691754346 0.977739969914992
0.807738377822896 0.977166101257328
0.810845063891446 0.976578919121009
0.813951749959996 0.975978103333275
0.817058436028546 0.975363324735703
0.820165122097095 0.974734244878798
0.823271808165645 0.974090515704058
0.826378494234195 0.973431779213018
0.829485180302745 0.972757667122476
0.832591866371295 0.97206780050537
0.835698552439844 0.971361789416486
0.838805238508394 0.970639232502275
0.841911924576944 0.969899716593986
0.845018610645494 0.969142816283198
0.848125296714044 0.968368093478938
0.851231982782593 0.967575096945305
0.854338668851143 0.966763361818705
0.857445354919693 0.965932409103471
0.860552040988243 0.965081745144878
0.863658727056793 0.964210861078125
0.866765413125342 0.96331923225219
0.869872099193892 0.962406317626956
0.872978785262442 0.961471559142317
0.876085471330992 0.960514381057519
0.879192157399542 0.959534189259152
0.882298843468091 0.95853037053595
0.885405529536641 0.957502291818467
0.888512215605191 0.956449299381581
0.891618901673741 0.955370718007599
0.894725587742291 0.954265850107655
0.89783227381084 0.953133974798797
0.90093895987939 0.951974346934082
0.90404564594794 0.950786196082786
0.90715233201649 0.949568725457568
0.91025901808504 0.948321110785201
0.913365704153589 0.947042499117328
0.916472390222139 0.945732007577235
0.919579076290689 0.944388722038494
0.922685762359239 0.943011695730961
0.925792448427789 0.941599947769125
0.928899134496338 0.940152461597625
0.932005820564888 0.93866818334809
0.935112506633438 0.937146020101152
0.938219192701988 0.935584838046845
0.941325878770538 0.933983460536088
0.944432564839087 0.932340666015284
0.947539250907637 0.930655185835318
0.950645936976187 0.928925701925632
0.953752623044737 0.927150844322905
0.956859309113287 0.925329188543229
0.959965995181836 0.92345925278539
0.963072681250386 0.921539494951769
0.966179367318936 0.919568309472104
0.969286053387486 0.917544023913819
0.972392739456036 0.915464895361123
0.975499425524585 0.913329106543053
0.978606111593135 0.911134761688882
0.981712797661685 0.908879882086752
0.984819483730235 0.906562401319017
0.987926169798785 0.904180160144746
0.991032855867334 0.901730900996664
0.994139541935884 0.899212262056025
0.997246228004434 0.896621770864763
1.00035291407298 0.893956837429416
1.00345960014153 0.89121474676598
1.00656628621008 0.888392650828501
1.00967297227863 0.885487559757175
1.01277965834718 0.882496332373565
1.01588634441573 0.879415665840973
1.01899303048428 0.876242084397361
1.02209971655283 0.872971927055466
1.02520640262138 0.86960133415003
1.02831308868993 0.866126232595479
1.03141977475848 0.862542319696782
1.03452646082703 0.858845045333539
1.03763314689558 0.855029592309357
1.04073983296413 0.851090854626331
1.04384651903268 0.84702341340578
1.04695320510123 0.842821510130523
1.05005989116978 0.838479016829046
1.05316657723833 0.833989402755752
1.05627326330688 0.829345697041991
1.05937994937543 0.824540446695717
1.06248663544398 0.819565669209507
1.06559332151253 0.814412798892218
1.06870000758108 0.809072625860691
1.07180669364963 0.803535226406459
1.07491337971818 0.797789883175295
1.07802006578673 0.791824993248911
1.08112675185528 0.785627961776342
1.08423343792383 0.779185078238061
1.08734012399238 0.772481371698869
1.09044681006093 0.765500440459915
1.09355349612948 0.758224250280037
1.09666018219803 0.750632893690649
1.09976686826658 0.742704300722151
1.10287355433513 0.734413888364493
1.10598024040368 0.72573413196533
1.10908692647223 0.716634036022899
1.11219361254078 0.707078473687728
1.11530029860933 0.697027352549583
1.11840698467788 0.686434547041936
1.12151367074643 0.675246511925618
1.12462035681498 0.663400451579102
1.12772704288353 0.65082185716466
1.13083372895208 0.637421121936558
1.13394041502063 0.623088773808277
1.13704710108918 0.607688564993667
1.14015378715772 0.59104711043305
1.14326047322627 0.572937706581604
1.14636715929482 0.553053771655099
1.14947384536337 0.530962437554697
1.15258053143192 0.506016608527131
1.15568721750047 0.477168926531965
1.15879390356902 0.442510113538623
1.16190058963757 0.397784397582432
1.16500727570612 0.328160138198847
1.16811396177467 0.00133513982422437
1.17122064784322 0.00129554549353699
1.17432733391177 0.00129823652866812
1.17743401998032 0.00131766774977099
1.18054070604887 0.00133840747528954
1.18364739211742 0.00135921272506997
1.18675407818597 0.00137955666695772
1.18986076425452 0.00139962570409724
1.19296745032307 0.0014202705016771
1.19607413639162 0.00144186587410395
1.19918082246017 0.00146433858455077
1.20228750852872 0.00148756151314043
1.20539419459727 0.00151145543312672
1.20850088066582 0.00153598098888975
1.21160756673437 0.0015611221835877
1.21471425280292 0.00158687612165847
1.21782093887147 0.00161324747632738
1.22092762494002 0.00164024552528836
1.22403431100857 0.00166788251189123
1.22714099707712 0.00169617269733545
1.23024768314567 0.00172513178228732
1.23335436921422 0.00175477653061025
1.23646105528277 0.00178512450477432
1.23956774135132 0.00181619386193316
1.24267442741987 0.00184800318064638
1.24578111348842 0.00188057129998156
1.24888779955697 0.0019139171598814
1.25199448562552 0.00194805963671192
1.25510117169407 0.0019830173723047
1.25820785776262 0.00201880859959878
1.26131454383117 0.00205545097401425
1.26442122989972 0.00209296142767995
1.26752791596827 0.00213135607418121
1.27063460203682 0.00217065020483915
1.27374128810537 0.00221085843321929
1.27684797417392 0.0022519950608237
1.27995466024247 0.00229407474991846
1.28306134631102 0.00233711359260491
1.28616803237957 0.00238113064914099
1.28927471844812 0.00242614998232091
1.29238140451667 0.00247220313012867
1.29548809058522 0.00251933183702745
1.29859477665376 0.00256759072392407
1.30170146272231 0.00261704945920312
1.30480814879086 0.00266779395562563
1.30791483485941 0.00271992621189306
1.31102152092796 0.00277356265608283
1.31412820699651 0.00282883117998676
1.31723489306506 0.00288586737066004
1.32034157913361 0.00294481062946065
1.32344826520216 0.003005800852146
1.32655495127071 0.00306897614610734
1.32966163733926 0.00313447177383628
1.33276832340781 0.00320242024398326
1.33587500947636 0.00327295229687428
1.33898169554491 0.00334619846884567
1.34208838161346 0.00342229094505884
1.34519506768201 0.0035013654826643
1.34830175375056 0.00358356326908034
1.35140843981911 0.00366903265154278
1.35451512588766 0.00375793072537888
1.35762181195621 0.00385042479998946
1.36072849802476 0.00394669377767407
1.36383518409331 0.0040469294864016
1.36694187016186 0.00415133800779425
1.37004855623041 0.00426014103908102
1.37315524229896 0.004373577324539
1.37626192836751 0.00449190418907059
1.37936861443606 0.00461539920459136
1.38247530050461 0.00474436201903259
1.38558198657316 0.00487911637803894
1.38868867264171 0.0050200123708415
1.39179535871026 0.00516742893428238
1.39490204477881 0.0053217766525526
1.39800873084736 0.00548350089491031
1.40111541691591 0.0056530853395548
1.40422210298446 0.00583105593906597
1.40732878905301 0.00601798539157692
1.41043547512156 0.00621449819237441
1.41354216119011 0.00642127635325174
1.41664884725866 0.00663906589209136
1.41975553332721 0.00686868421335867
1.42286221939576 0.00711102852211294
1.42596890546431 0.00736708544062641
1.42907559153286 0.00763794202880469
1.43218227760141 0.00792479844866243
1.43528896366996 0.00822898256082031
1.43839564973851 0.00855196679952377
1.44150233580706 0.00889538774480784
1.44460902187561 0.00926106889971952
1.44771570794416 0.00965104729158426
1.45082239401271 0.010067604655188
1.45392908008125 0.010513304130339
1.4570357661498 0.0109910336269876
1.46014245221835 0.0115040572917573
1.4632491382869 0.0120560768688808
1.46635582435545 0.0126513052110999
1.469462510424 0.0132945547959715
1.47256919649255 0.0139913448866806
1.4756758825611 0.0147480320081133
1.47878256862965 0.0155719697781883
1.4818892546982 0.0164717059675904
1.48499594076675 0.0174572271379697
1.4881026268353 0.0185402645885112
1.49120931290385 0.0197346800013059
1.4943159989724 0.0210569556750579
1.49742268504095 0.022526823409526
1.5005293711095 0.0241680792187678
1.50363605717805 0.0260096500687519
1.5067427432466 0.0280870068308947
1.50984942931515 0.0304440595402183
1.5129561153837 0.0331357348824405
1.51606280145225 0.0362315350244651
1.5191694875208 0.0398205343913896
1.52227617358935 0.0440185270807915
1.5253828596579 0.0489784652044093
1.52848954572645 0.0549060638954379
1.531596231795 0.0620837565536284
1.53470291786355 0.0709085993221053
1.5378096039321 0.0819543824884916
1.54091629000065 0.0960776545570399
1.5440229760692 0.114607688247246
1.54712966213775 0.139707313187037
1.5502363482063 0.175109378486205
};
\addlegendentry{to LQR}
\addplot [semithick, green]
table {%
-1.55334303427495 0.74824836910217
-1.5502363482064 0.752948022524093
-1.54712966213785 0.757235566924771
-1.5440229760693 0.761213663994247
-1.54091629000075 0.764949405021366
-1.5378096039322 0.768488978025015
-1.53470291786365 0.771865519537372
-1.5315962317951 0.775103613527079
-1.52848954572656 0.778222013700615
-1.52538285965801 0.781235366265292
-1.52227617358946 0.784155341828166
-1.51916948752091 0.786991403182531
-1.51606280145236 0.789751340611298
-1.51295611538381 0.792441654131947
-1.50984942931526 0.79506783224105
-1.50674274324671 0.797634559001084
-1.50363605717816 0.800145870466552
-1.50052937110961 0.802605274617604
-1.49742268504106 0.805015844560562
-1.49431599897251 0.807380291844572
-1.49120931290396 0.809701024782421
-1.48810262683541 0.81198019531849
-1.48499594076686 0.814219737047279
-1.48188925469831 0.816421396321458
-1.47878256862976 0.818586757909687
-1.47567588256121 0.82071726631679
-1.47256919649266 0.822814243622335
-1.46946251042411 0.82487890450253
-1.46635582435556 0.826912368956658
-1.46324913828701 0.828915673149711
-1.46014245221846 0.830889778699167
-1.45703576614991 0.83283558066897
-1.45392908008136 0.834753914482915
-1.45082239401281 0.836645561930183
-1.44771570794426 0.838511256404157
-1.44460902187571 0.840351687490498
-1.44150233580716 0.842167505000509
-1.43839564973861 0.8439593225296
-1.43528896367006 0.84572772060731
-1.43218227760151 0.847473249494981
-1.42907559153296 0.849196431678039
-1.42596890546441 0.850897764092774
-1.42286221939586 0.852577720121568
-1.41975553332731 0.854236751385378
-1.41664884725876 0.855875289358281
-1.41354216119021 0.857493746825259
-1.41043547512166 0.859092519201636
-1.40732878905311 0.860671985729954
-1.40422210298456 0.862232510568021
-1.40111541691601 0.863774443780164
-1.39800873084746 0.865298122242011
-1.39490204477891 0.866803870468101
-1.39179535871036 0.868292001370095
-1.38868867264181 0.869762816952899
-1.38558198657326 0.871216608954688
-1.38247530050471 0.87265365943647
-1.37936861443616 0.874074241325969
-1.37626192836761 0.875478618920196
-1.37315524229906 0.876867048350522
-1.37004855623052 0.878239778013659
-1.36694187016197 0.879597048971676
-1.36383518409342 0.880939095323717
-1.36072849802487 0.882266144551913
-1.35762181195632 0.883578417843686
-1.35451512588777 0.884876130392414
-1.35140843981922 0.886159491678306
-1.34830175375067 0.887428705730987
-1.34519506768212 0.8886839713754
-1.34208838161357 0.889925482462222
-1.33898169554502 0.891153428084071
-1.33587500947647 0.89236799277856
-1.33276832340792 0.893569356719208
-1.32966163733937 0.894757695895101
-1.32655495127082 0.89593318228013
-1.32344826520227 0.897095983992556
-1.32034157913372 0.898246265445625
-1.31723489306517 0.899384187489806
-1.31412820699662 0.900509907547255
-1.31102152092807 0.901623579739083
-1.30791483485952 0.902725355005828
-1.30480814879097 0.903815381221667
-1.30170146272242 0.904893803302717
-1.29859477665387 0.905960763309838
-1.29548809058532 0.907016400546308
-1.29238140451677 0.908060851650614
-1.28927471844822 0.909094250684802
-1.28616803237967 0.910116729218523
-1.28306134631112 0.911128416409086
-1.27995466024257 0.912129439077809
-1.27684797417402 0.913119921782811
-1.27374128810547 0.914099986888502
-1.27063460203692 0.915069754631935
-1.26752791596837 0.916029343186212
-1.26442122989982 0.916978868721145
-1.26131454383127 0.917918445461241
-1.25820785776272 0.918848185741218
-1.25510117169417 0.91976820005924
-1.25199448562562 0.920678597127841
-1.24888779955707 0.921579483922832
-1.24578111348852 0.922470965730157
-1.24267442741997 0.923353146190921
-1.23956774135142 0.9242261273446
-1.23646105528287 0.925090009670558
-1.23335436921432 0.92594489212797
-1.23024768314577 0.926790872194205
-1.22714099707722 0.927628045901757
-1.22403431100867 0.928456507873811
-1.22092762494012 0.929276351358469
-1.21782093887157 0.930087668261749
-1.21471425280303 0.93089054917938
-1.21160756673448 0.931685083427458
-1.20850088066593 0.932471359072032
-1.20539419459738 0.93324946295765
-1.20228750852883 0.934019480734914
-1.19918082246028 0.934781496887119
-1.19607413639173 0.935535594755943
-1.19296745032318 0.936281856566344
-1.18986076425463 0.937020363450569
-1.18675407818608 0.937751195471437
-1.18364739211753 0.938474431644827
-1.18054070604898 0.939190149961453
-1.17743401998043 0.93989842740799
-1.17432733391188 0.940599339987471
-1.17122064784333 0.94129296273911
-1.16811396177478 0.941979369757485
-1.16500727570623 0.942658634211157
-1.16190058963768 0.943330828360702
-1.15879390356913 0.943996023576263
-1.15568721750058 0.944654290354508
-1.15258053143203 0.945305698335156
-1.14947384536348 0.945950316317002
-1.14636715929493 0.946588212273479
-1.14326047322638 0.947219453367805
-1.14015378715783 0.947844105967669
-1.13704710108928 0.948462235659547
-1.13394041502073 0.949073907262592
-1.13083372895218 0.949679184842172
-1.12772704288363 0.950278131723033
-1.12462035681508 0.950870810502106
-1.12151367074653 0.951457283060992
-1.11840698467798 0.952037610578097
-1.11530029860943 0.952611853540469
-1.11219361254088 0.953180071755339
-1.10908692647233 0.953742324361334
-1.10598024040378 0.95429866983944
-1.10287355433523 0.954849166023703
-1.09976686826668 0.9553938701116
-1.09666018219813 0.955932838674231
-1.09355349612958 0.956466127666223
-1.09044681006103 0.956993792435405
-1.08734012399248 0.957515887732242
-1.08423343792393 0.958032467719065
-1.08112675185538 0.958543585979077
-1.07802006578683 0.959049295525124
-1.07491337971828 0.959549648808321
-1.07180669364973 0.960044697726416
-1.06870000758118 0.960534493632015
-1.06559332151263 0.961019087340588
-1.06248663544408 0.961498529138333
-1.05937994937553 0.961972868789827
-1.05627326330699 0.962442155545512
-1.05316657723844 0.962906438149078
-1.05005989116989 0.963365764844609
-1.04695320510134 0.963820183383625
-1.04384651903279 0.964269741031949
-1.04073983296424 0.964714484576448
-1.03763314689569 0.96515446033163
-1.03452646082714 0.965589714146099
-1.03141977475859 0.966020291408872
-1.02831308869004 0.966446237055593
-1.02520640262149 0.966867595574589
-1.02209971655294 0.967284411012818
-1.01899303048439 0.967696726981718
-1.01588634441584 0.968104586662923
-1.01277965834729 0.968508032813835
-1.00967297227874 0.968907107773164
-1.00656628621019 0.969301853466291
-1.00345960014164 0.969692311410569
-1.00035291407309 0.970078522720499
-0.997246228004539 0.970460528112834
-0.994139541935989 0.970838367911561
-0.991032855867439 0.971212082052802
-0.987926169798889 0.971581710089638
-0.98481948373034 0.971947291196826
-0.98171279766179 0.972308864175429
-0.97860611159324 0.972666467457384
-0.97549942552469 0.973020139109971
-0.97239273945614 0.973369916840191
-0.969286053387591 0.973715837999111
-0.966179367319041 0.974057939586073
-0.963072681250491 0.974396258252883
-0.959965995181941 0.974730830307903
-0.956859309113391 0.975061691720065
-0.953752623044842 0.975388878122829
-0.950645936976292 0.975712424818077
-0.947539250907742 0.976032366779943
-0.944432564839192 0.976348738658546
-0.941325878770642 0.97666157478372
-0.938219192702093 0.976970909168634
-0.935112506633543 0.977276775513361
-0.932005820564993 0.977579207208408
-0.928899134496443 0.97787823733818
-0.925792448427893 0.978173898684377
-0.922685762359344 0.97846622372935
-0.919579076290794 0.978755244659392
-0.916472390222244 0.979040993368005
-0.913365704153694 0.979323501459069
-0.910259018085144 0.979602800250006
-0.907152332016595 0.979878920774863
-0.904045645948045 0.980151893787384
-0.900938959879495 0.980421749763989
-0.897832273810945 0.980688518906738
-0.894725587742395 0.980952231146259
-0.891618901673846 0.981212916144588
-0.888512215605296 0.981470603298023
-0.885405529536746 0.981725321739884
-0.882298843468196 0.981977100343279
-0.879192157399646 0.982225967723786
-0.876085471331097 0.982471952242131
-0.872978785262547 0.982715082006802
-0.869872099193997 0.982955384876637
-0.866765413125447 0.983192888463378
-0.863658727056897 0.983427620134191
-0.860552040988348 0.983659607014116
-0.857445354919798 0.98388887598854
-0.854338668851248 0.984115453705587
-0.851231982782698 0.984339366578501
-0.848125296714148 0.984560640787977
-0.845018610645599 0.984779302284478
-0.841911924577049 0.984995376790515
-0.838805238508499 0.98520888980288
-0.835698552439949 0.985419866594874
-0.832591866371399 0.985628332218485
-0.82948518030285 0.985834311506536
-0.8263784942343 0.986037829074848
-0.82327180816575 0.986238909324276
-0.8201651220972 0.986437576442842
-0.81705843602865 0.986633854407742
-0.813951749960101 0.986827766987364
-0.810845063891551 0.987019337743291
-0.807738377823001 0.987208590032259
-0.804631691754451 0.987395547008087
-0.801525005685901 0.987580231623607
-0.798418319617352 0.987762666632533
-0.795311633548802 0.987942874591335
-0.792204947480252 0.988120877861084
-0.789098261411702 0.98829669860926
-0.785991575343152 0.988470358811555
-0.782884889274603 0.988641880253628
-0.779778203206053 0.988811284532877
-0.776671517137503 0.988978593060147
-0.773564831068953 0.989143827061445
-0.770458145000403 0.989307007579623
-0.767351458931854 0.989468155476047
-0.764244772863304 0.989627291432226
-0.761138086794754 0.989784435951452
-0.758031400726204 0.989939609360387
-0.754924714657654 0.990092831810675
-0.751818028589105 0.990244123280464
-0.748711342520555 0.990393503575987
-0.745604656452005 0.990540992333076
-0.742497970383455 0.990686609018684
-0.739391284314905 0.990830372932345
-0.736284598246356 0.990972303207685
-0.733177912177806 0.991112418813853
-0.730071226109256 0.991250738556972
-0.726964540040706 0.991387281081547
-0.723857853972156 0.991522064871887
-0.720751167903606 0.991655108253482
-0.717644481835057 0.99178642939439
-0.714537795766507 0.991916046306565
-0.711431109697957 0.992043976847237
-0.708324423629407 0.992170238720202
-0.705217737560857 0.992294849477153
-0.702111051492308 0.992417826518965
-0.699004365423758 0.992539187096984
-0.695897679355208 0.992658948314296
-0.692790993286658 0.992777127126951
-0.689684307218108 0.992893740345245
-0.686577621149559 0.9930088046349
-0.683470935081009 0.993122336518309
-0.680364249012459 0.993234352375701
-0.677257562943909 0.993344868446346
-0.674150876875359 0.993453900829718
-0.67104419080681 0.99356146548665
-0.66793750473826 0.993667578240472
-0.66483081866971 0.993772254778162
-0.66172413260116 0.993875510651433
-0.65861744653261 0.993977361277869
-0.655510760464061 0.994077821942006
-0.652404074395511 0.994176907796411
-0.649297388326961 0.994274633862758
-0.646190702258411 0.994371015032882
-0.643084016189861 0.994466066069833
-0.639977330121312 0.994559801608899
-0.636870644052762 0.994652236158644
-0.633763957984212 0.994743384101922
-0.630657271915662 0.994833259696855
-0.627550585847112 0.99492187707786
-0.624443899778563 0.995009250256604
-0.621337213710013 0.995095393122984
-0.618230527641463 0.995180319446078
-0.615123841572913 0.995264042875122
-0.612017155504363 0.995346576940408
-0.608910469435814 0.995427935054247
-0.605803783367264 0.995508130511875
-0.602697097298714 0.995587176492358
-0.599590411230164 0.995665086059513
-0.596483725161614 0.995741872162769
-0.593377039093065 0.995817547638076
-0.590270353024515 0.995892125208758
-0.587163666955965 0.995965617486378
-0.584056980887415 0.996038036971615
-0.580950294818865 0.996109396055067
-0.577843608750316 0.996179707018122
-0.574736922681766 0.996248982033774
-0.571630236613216 0.996317233167436
-0.568523550544666 0.996384472377753
-0.565416864476116 0.996450711517411
-0.562310178407567 0.996515962333907
-0.559203492339017 0.996580236470379
-0.556096806270467 0.996643545466325
-0.552990120201917 0.996705900758413
-0.549883434133367 0.996767313681233
-0.546776748064818 0.996827795468029
-0.543670061996268 0.996887357251478
-0.540563375927718 0.996946010064397
-0.537456689859168 0.997003764840489
-0.534350003790618 0.997060632415052
-0.531243317722069 0.997116623525721
-0.528136631653519 0.997171748813127
-0.525029945584969 0.997226018821642
-0.521923259516419 0.997279444000047
-0.518816573447869 0.997332034702237
-0.51570988737932 0.997383801187862
-0.51260320131077 0.997434753623041
-0.50949651524222 0.997484902081
-0.50638982917367 0.997534256542734
-0.50328314310512 0.997582826897662
-0.500176457036571 0.997630622944264
-0.497069770968021 0.997677654390725
-0.493963084899471 0.997723930855557
-0.490856398830921 0.997769461868238
-0.487749712762371 0.997814256869805
-0.484643026693822 0.997858325213489
-0.481536340625272 0.9979016761653
-0.478429654556722 0.997944318904648
-0.475322968488172 0.997986262524901
-0.472216282419622 0.998027516034016
-0.469109596351073 0.998068088355075
-0.466002910282523 0.998107988326882
-0.462896224213973 0.998147224704532
-0.459789538145423 0.998185806159958
-0.456682852076873 0.998223741282506
-0.453576166008324 0.998261038579468
-0.450469479939774 0.998297706476635
-0.447362793871224 0.998333753318838
-0.444256107802674 0.99836918737047
-0.441149421734124 0.998404016816027
-0.438042735665575 0.998438249760614
-0.434936049597025 0.998471894230478
-0.431829363528475 0.998504958173513
-0.428722677459925 0.998537449459757
-0.425615991391375 0.998569375881896
-0.422509305322825 0.99860074515577
-0.419402619254276 0.998631564920846
-0.416295933185726 0.998661842740718
-0.413189247117176 0.998691586103567
-0.410082561048626 0.998720802422649
-0.406975874980076 0.998749499036771
-0.403869188911527 0.998777683210726
-0.400762502842977 0.998805362135784
-0.397655816774427 0.998832542930126
-0.394549130705877 0.99885923263929
-0.391442444637327 0.99888543823664
-0.388335758568778 0.998911166623782
-0.385229072500228 0.998936424630996
-0.382122386431678 0.998961219017682
-0.379015700363128 0.99898555647278
-0.375909014294578 0.999009443615177
-0.372802328226029 0.999032886994138
-0.369695642157479 0.999055893089709
-0.366588956088929 0.99907846831313
-0.363482270020379 0.999100619007226
-0.360375583951829 0.999122351446817
-0.35726889788328 0.999143671839089
-0.35416221181473 0.999164586324022
-0.35105552574618 0.999185100974722
-0.34794883967763 0.999205221797842
-0.34484215360908 0.999224954733944
-0.341735467540531 0.999244305657852
-0.338628781471981 0.999263280379063
-0.335522095403431 0.999281884642049
-0.332415409334881 0.999300124126659
-0.329308723266331 0.999318004448471
-0.326202037197782 0.999335531159112
-0.323095351129232 0.999352709746639
-0.319988665060682 0.99936954563585
-0.316881978992132 0.999386044188644
-0.313775292923582 0.99940221070434
-0.310668606855033 0.999418050420017
-0.307561920786483 0.999433568510826
-0.304455234717933 0.999448770090317
-0.301348548649383 0.99946366021077
-0.298241862580833 0.999478243863474
-0.295135176512284 0.99949252597909
-0.292028490443734 0.999506511427896
-0.288921804375184 0.999520205020127
-0.285815118306634 0.999533611506272
-0.282708432238084 0.999546735577345
-0.279601746169535 0.999559581865198
-0.276495060100985 0.9995721549428
-0.273388374032435 0.999584459324513
-0.270281687963885 0.999596499466375
-0.267175001895335 0.999608279766391
-0.264068315826786 0.999619804564771
-0.260961629758236 0.999631078144237
-0.257854943689686 0.999642104730252
-0.254748257621136 0.999652888491308
-0.251641571552586 0.999663433539165
-0.248534885484037 0.999673743929107
-0.245428199415487 0.999683823660212
-0.242321513346937 0.999693676675572
-0.239214827278387 0.999703306862544
-0.236108141209837 0.999712718053003
-0.233001455141288 0.999721914023561
-0.229894769072738 0.999730898495798
-0.226788083004188 0.999739675136521
-0.223681396935638 0.999748247557942
-0.220574710867088 0.999756619317945
-0.217468024798539 0.999764793920278
-0.214361338729989 0.999772774814769
-0.211254652661439 0.999780565397564
-0.208147966592889 0.999788169011298
-0.205041280524339 0.999795588945336
-0.20193459445579 0.999802828435937
-0.19882790838724 0.999809890666499
-0.19572122231869 0.999816778767714
-0.19261453625014 0.99982349581778
-0.18950785018159 0.999830044842588
-0.186401164113041 0.999836428815904
-0.183294478044491 0.999842650659556
-0.180187791975941 0.999848713243605
-0.177081105907391 0.999854619386537
-0.173974419838841 0.999860371855408
-0.170867733770292 0.999865973366053
-0.167761047701742 0.999871426583213
-0.164654361633192 0.999876734120729
-0.161547675564642 0.999881898541684
-0.158440989496092 0.999886922358558
-0.155334303427543 0.999891808033403
-0.152227617358993 0.999896557977979
-0.149120931290443 0.99990117455389
-0.146014245221893 0.99990566007276
-0.142907559153343 0.999910016796333
-0.139800873084793 0.999914246936659
-0.136694187016244 0.999918352656201
-0.133587500947694 0.999922336067954
-0.130480814879144 0.999926199235611
-0.127374128810594 0.999929944173668
-0.124267442742044 0.999933572847536
-0.121160756673495 0.999937087173691
-0.118054070604945 0.99994048901977
-0.114947384536395 0.999943780204687
-0.111840698467845 0.999946962498752
-0.108734012399295 0.999950037623778
-0.105627326330746 0.99995300725317
-0.102520640262196 0.999955873012064
-0.0994139541936461 0.999958636477374
-0.0963072681250963 0.999961299177945
-0.0932005820565465 0.999963862594607
-0.0900938959879967 0.999966328160277
-0.0869872099194469 0.999968697260052
-0.0838805238508971 0.999970971231279
-0.0807738377823473 0.999973151363661
-0.0776671517137975 0.999975238899309
-0.0745604656452477 0.999977235032841
-0.0714537795766979 0.999979140911443
-0.068347093508148 0.999980957634928
-0.0652404074395982 0.999982686255833
-0.0621337213710484 0.999984327779456
-0.0590270353024986 0.999985883163932
-0.0559203492339488 0.999987353320285
-0.052813663165399 0.999988739112486
-0.0497069770968492 0.999990041357511
-0.0466002910282994 0.999991260825377
-0.0434936049597496 0.9999923982392
-0.0403869188911998 0.999993454275248
-0.03728023282265 0.99999442956295
-0.0341735467541002 0.999995324684972
-0.0310668606855504 0.999996140177234
-0.0279601746170006 0.999996876528942
-0.0248534885484508 0.999997534182617
-0.021746802479901 0.999998113534136
-0.0186401164113512 0.999998614932738
-0.0155334303428014 0.999999038681055
-0.0124267442742516 0.999999385035127
-0.00932005820570181 0.999999654204429
-0.00621337213715201 0.999999846351863
-0.0031066860686022 0.99999996159378
-5.24025267623074e-14 1
0.0031066860684974 0.999999961593782
0.0062133721370472 0.999999846351862
0.009320058205597 0.99999965420443
0.0124267442741468 0.999999385035128
0.0155334303426966 0.999999038681055
0.0186401164112464 0.999998614932737
0.0217468024797962 0.999998113534136
0.024853488548346 0.999997534182617
0.0279601746168958 0.999996876528943
0.0310668606854456 0.999996140177233
0.0341735467539954 0.999995324684972
0.0372802328225452 0.999994429562951
0.040386918891095 0.999993454275248
0.0434936049596448 0.999992398239203
0.0466002910281946 0.999991260825378
0.0497069770967444 0.999990041357512
0.0528136631652942 0.999988739112486
0.055920349233844 0.999987353320283
0.0590270353023938 0.999985883163931
0.0621337213709436 0.999984327779455
0.0652404074394934 0.999982686255832
0.0683470935080432 0.999980957634928
0.071453779576593 0.999979140911442
0.0745604656451428 0.999977235032843
0.0776671517136927 0.999975238899309
0.0807738377822425 0.999973151363661
0.0838805238507923 0.999970971231276
0.0869872099193421 0.999968697260052
0.0900938959878919 0.999966328160277
0.0932005820564417 0.999963862594608
0.0963072681249915 0.999961299177946
0.0994139541935413 0.999958636477374
0.102520640262091 0.999955873012064
0.105627326330641 0.999953007253171
0.108734012399191 0.999950037623777
0.11184069846774 0.999946962498751
0.11494738453629 0.999943780204688
0.11805407060484 0.999940489019769
0.12116075667339 0.999937087173693
0.12426744274194 0.999933572847537
0.127374128810489 0.999929944173668
0.130480814879039 0.999926199235612
0.133587500947589 0.999922336067956
0.136694187016139 0.999918352656202
0.139800873084689 0.999914246936659
0.142907559153238 0.999910016796332
0.146014245221788 0.999905660072758
0.149120931290338 0.999901174553889
0.152227617358888 0.999896557977977
0.155334303427438 0.999891808033405
0.158440989495988 0.999886922358557
0.161547675564537 0.999881898541685
0.164654361633087 0.999876734120727
0.167761047701637 0.999871426583213
0.170867733770187 0.999865973366053
0.173974419838737 0.999860371855406
0.177081105907286 0.999854619386536
0.180187791975836 0.999848713243605
0.183294478044386 0.999842650659557
0.186401164112936 0.999836428815904
0.189507850181486 0.999830044842589
0.192614536250035 0.999823495817781
0.195721222318585 0.999816778767715
0.198827908387135 0.9998098906665
0.201934594455685 0.999802828435936
0.205041280524235 0.999795588945335
0.208147966592784 0.999788169011299
0.211254652661334 0.999780565397563
0.214361338729884 0.999772774814771
0.217468024798434 0.999764793920278
0.220574710866984 0.999756619317945
0.223681396935533 0.999748247557942
0.226788083004083 0.999739675136522
0.229894769072633 0.999730898495799
0.233001455141183 0.99972191402356
0.236108141209733 0.999712718053005
0.239214827278282 0.999703306862545
0.242321513346832 0.999693676675571
0.245428199415382 0.999683823660213
0.248534885483932 0.999673743929107
0.251641571552482 0.999663433539164
0.254748257621031 0.999652888491308
0.257854943689581 0.999642104730252
0.260961629758131 0.999631078144236
0.264068315826681 0.999619804564772
0.267175001895231 0.999608279766392
0.27028168796378 0.999596499466375
0.27338837403233 0.999584459324516
0.27649506010088 0.9995721549428
0.27960174616943 0.999559581865198
0.28270843223798 0.999546735577346
0.285815118306529 0.999533611506273
0.288921804375079 0.999520205020128
0.292028490443629 0.999506511427896
0.295135176512179 0.99949252597909
0.298241862580729 0.999478243863476
0.301348548649278 0.999463660210769
0.304455234717828 0.999448770090316
0.307561920786378 0.999433568510825
0.310668606854928 0.999418050420018
0.313775292923478 0.999402210704341
0.316881978992027 0.999386044188643
0.319988665060577 0.999369545635852
0.323095351129127 0.99935270974664
0.326202037197677 0.999335531159113
0.329308723266227 0.99931800444847
0.332415409334776 0.999300124126658
0.335522095403326 0.999281884642047
0.338628781471876 0.999263280379062
0.341735467540426 0.999244305657857
0.344842153608976 0.999224954733945
0.347948839677525 0.999205221797842
0.351055525746075 0.999185100974723
0.354162211814625 0.999164586324023
0.357268897883175 0.999143671839091
0.360375583951725 0.999122351446818
0.363482270020274 0.999100619007227
0.366588956088824 0.99907846831313
0.369695642157374 0.99905589308971
0.372802328225924 0.999032886994139
0.375909014294474 0.999009443615178
0.379015700363023 0.998985556472781
0.382122386431573 0.998961219017684
0.385229072500123 0.998936424630997
0.388335758568673 0.998911166623782
0.391442444637223 0.99888543823664
0.394549130705772 0.998859232639291
0.397655816774322 0.998832542930128
0.400762502842872 0.998805362135785
0.403869188911422 0.998777683210723
0.406975874979972 0.998749499036772
0.410082561048521 0.998720802422651
0.413189247117071 0.998691586103568
0.416295933185621 0.998661842740719
0.419402619254171 0.998631564920849
0.422509305322721 0.998600745155772
0.42561599139127 0.998569375881896
0.42872267745982 0.998537449459755
0.43182936352837 0.998504958173513
0.43493604959692 0.998471894230478
0.43804273566547 0.998438249760616
0.441149421734019 0.998404016816029
0.444256107802569 0.998369187370472
0.447362793871119 0.998333753318841
0.450469479939669 0.998297706476635
0.453576166008219 0.998261038579468
0.456682852076769 0.998223741282507
0.459789538145318 0.99818580615996
0.462896224213868 0.998147224704533
0.466002910282418 0.998107988326885
0.469109596350968 0.998068088355077
0.472216282419518 0.998027516034017
0.475322968488067 0.997986262524903
0.478429654556617 0.997944318904648
0.481536340625167 0.9979016761653
0.484643026693717 0.99785832521349
0.487749712762267 0.997814256869806
0.490856398830816 0.99776946186824
0.493963084899366 0.997723930855561
0.497069770967916 0.997677654390727
0.500176457036466 0.997630622944266
0.503283143105016 0.997582826897663
0.506389829173565 0.997534256542736
0.509496515242115 0.997484902081001
0.512603201310665 0.997434753623044
0.515709887379215 0.997383801187864
0.518816573447765 0.997332034702241
0.521923259516314 0.99727944400005
0.525029945584864 0.997226018821644
0.528136631653414 0.997171748813129
0.531243317721964 0.997116623525722
0.534350003790514 0.997060632415055
0.537456689859063 0.997003764840491
0.540563375927613 0.996946010064397
0.543670061996163 0.99688735725148
0.546776748064713 0.996827795468032
0.549883434133263 0.996767313681233
0.552990120201812 0.996705900758415
0.556096806270362 0.996643545466326
0.559203492338912 0.996580236470381
0.562310178407462 0.99651596233391
0.565416864476012 0.996450711517413
0.568523550544561 0.996384472377755
0.571630236613111 0.996317233167437
0.574736922681661 0.996248982033777
0.577843608750211 0.996179707018124
0.580950294818761 0.99610939605507
0.58405698088731 0.996038036971616
0.58716366695586 0.995965617486384
0.59027035302441 0.99589212520876
0.59337703909296 0.995817547638075
0.59648372516151 0.995741872162773
0.599590411230059 0.995665086059515
0.602697097298609 0.995587176492363
0.605803783367159 0.995508130511879
0.608910469435709 0.995427935054248
0.612017155504259 0.995346576940411
0.615123841572808 0.995264042875126
0.618230527641358 0.995180319446081
0.621337213709908 0.995095393122987
0.624443899778458 0.995009250256606
0.627550585847008 0.994921877077862
0.630657271915557 0.994833259696856
0.633763957984107 0.994743384101922
0.636870644052657 0.994652236158645
0.639977330121207 0.994559801608901
0.643084016189757 0.994466066069835
0.646190702258306 0.994371015032885
0.649297388326856 0.994274633862763
0.652404074395406 0.994176907796416
0.655510760463956 0.994077821942011
0.658617446532506 0.993977361277873
0.661724132601055 0.993875510651436
0.664830818669605 0.993772254778166
0.667937504738155 0.993667578240476
0.671044190806705 0.993561465486652
0.674150876875255 0.993453900829721
0.677257562943804 0.993344868446349
0.680364249012354 0.993234352375703
0.683470935080904 0.993122336518316
0.686577621149454 0.993008804634904
0.689684307218004 0.99289374034525
0.692790993286553 0.992777127126956
0.695897679355103 0.992658948314301
0.699004365423653 0.99253918709699
0.702111051492203 0.992417826518968
0.705217737560753 0.992294849477157
0.708324423629302 0.992170238720206
0.711431109697852 0.992043976847242
0.714537795766402 0.991916046306571
0.717644481834952 0.991786429394393
0.720751167903502 0.991655108253487
0.723857853972051 0.991522064871891
0.726964540040601 0.991387281081551
0.730071226109151 0.991250738556975
0.733177912177701 0.99111241881386
0.736284598246251 0.990972303207689
0.739391284314801 0.990830372932349
0.74249797038335 0.99068660901869
0.7456046564519 0.990540992333081
0.74871134252045 0.990393503575991
0.751818028589 0.99024412328047
0.75492471465755 0.990092831810681
0.758031400726099 0.989939609360394
0.761138086794649 0.989784435951458
0.764244772863199 0.989627291432234
0.767351458931749 0.989468155476053
0.770458145000299 0.989307007579628
0.773564831068848 0.989143827061451
0.776671517137398 0.988978593060153
0.779778203205948 0.988811284532883
0.782884889274498 0.988641880253635
0.785991575343048 0.988470358811561
0.789098261411597 0.988296698609266
0.792204947480147 0.98812087786109
0.795311633548697 0.987942874591343
0.798418319617247 0.987762666632538
0.801525005685797 0.987580231623615
0.804631691754346 0.987395547008095
0.807738377822896 0.987208590032265
0.810845063891446 0.987019337743297
0.813951749959996 0.986827766987368
0.817058436028546 0.986633854407748
0.820165122097095 0.986437576442851
0.823271808165645 0.986238909324281
0.826378494234195 0.986037829074853
0.829485180302745 0.985834311506545
0.832591866371295 0.985628332218491
0.835698552439844 0.985419866594882
0.838805238508394 0.985208889802889
0.841911924576944 0.984995376790523
0.845018610645494 0.984779302284485
0.848125296714044 0.984560640787984
0.851231982782593 0.984339366578508
0.854338668851143 0.984115453705592
0.857445354919693 0.983888875988547
0.860552040988243 0.983659607014124
0.863658727056793 0.983427620134197
0.866765413125342 0.983192888463386
0.869872099193892 0.982955384876646
0.872978785262442 0.982715082006811
0.876085471330992 0.982471952242143
0.879192157399542 0.982225967723795
0.882298843468091 0.981977100343289
0.885405529536641 0.981725321739895
0.888512215605191 0.981470603298033
0.891618901673741 0.981212916144597
0.894725587742291 0.980952231146267
0.89783227381084 0.980688518906747
0.90093895987939 0.980421749763997
0.90404564594794 0.980151893787392
0.90715233201649 0.979878920774873
0.91025901808504 0.979602800250016
0.913365704153589 0.979323501459081
0.916472390222139 0.979040993368014
0.919579076290689 0.978755244659404
0.922685762359239 0.97846622372936
0.925792448427789 0.978173898684388
0.928899134496338 0.97787823733819
0.932005820564888 0.977579207208419
0.935112506633438 0.977276775513372
0.938219192701988 0.976970909168643
0.941325878770538 0.97666157478373
0.944432564839087 0.976348738658556
0.947539250907637 0.976032366779954
0.950645936976187 0.975712424818089
0.953752623044737 0.97538887812284
0.956859309113287 0.975061691720078
0.959965995181836 0.974730830307914
0.963072681250386 0.974396258252893
0.966179367318936 0.974057939586085
0.969286053387486 0.973715837999122
0.972392739456036 0.973369916840203
0.975499425524585 0.973020139109983
0.978606111593135 0.972666467457394
0.981712797661685 0.972308864175441
0.984819483730235 0.971947291196838
0.987926169798785 0.97158171008965
0.991032855867334 0.971212082052814
0.994139541935884 0.970838367911574
0.997246228004434 0.970460528112849
1.00035291407298 0.970078522720513
1.00345960014153 0.969692311410582
1.00656628621008 0.969301853466304
1.00967297227863 0.968907107773177
1.01277965834718 0.968508032813848
1.01588634441573 0.968104586662937
1.01899303048428 0.967696726981733
1.02209971655283 0.967284411012832
1.02520640262138 0.966867595574601
1.02831308868993 0.966446237055607
1.03141977475848 0.966020291408887
1.03452646082703 0.965589714146113
1.03763314689558 0.965154460331645
1.04073983296413 0.964714484576464
1.04384651903268 0.964269741031965
1.04695320510123 0.96382018338364
1.05005989116978 0.963365764844625
1.05316657723833 0.962906438149094
1.05627326330688 0.962442155545526
1.05937994937543 0.961972868789842
1.06248663544398 0.961498529138349
1.06559332151253 0.961019087340604
1.06870000758108 0.960534493632029
1.07180669364963 0.960044697726431
1.07491337971818 0.959549648808338
1.07802006578673 0.959049295525141
1.08112675185528 0.958543585979094
1.08423343792383 0.958032467719083
1.08734012399238 0.957515887732261
1.09044681006093 0.956993792435423
1.09355349612948 0.956466127666243
1.09666018219803 0.955932838674248
1.09976686826658 0.955393870111617
1.10287355433513 0.954849166023722
1.10598024040368 0.954298669839459
1.10908692647223 0.953742324361353
1.11219361254078 0.953180071755357
1.11530029860933 0.952611853540491
1.11840698467788 0.952037610578114
1.12151367074643 0.951457283061013
1.12462035681498 0.950870810502126
1.12772704288353 0.950278131723051
1.13083372895208 0.94967918484219
1.13394041502063 0.949073907262611
1.13704710108918 0.948462235659568
1.14015378715772 0.947844105967689
1.14326047322627 0.947219453367826
1.14636715929482 0.9465882122735
1.14947384536337 0.945950316317021
1.15258053143192 0.945305698335176
1.15568721750047 0.944654290354532
1.15879390356902 0.943996023576284
1.16190058963757 0.943330828360725
1.16500727570612 0.942658634211179
1.16811396177467 0.941979369757507
1.17122064784322 0.941292962739134
1.17432733391177 0.940599339987495
1.17743401998032 0.939898427408012
1.18054070604887 0.939190149961476
1.18364739211742 0.938474431644849
1.18675407818597 0.93775119547146
1.18986076425452 0.937020363450595
1.19296745032307 0.936281856566369
1.19607413639162 0.935535594755966
1.19918082246017 0.934781496887147
1.20228750852872 0.934019480734939
1.20539419459727 0.933249462957675
1.20850088066582 0.932471359072057
1.21160756673437 0.931685083427483
1.21471425280292 0.930890549179406
1.21782093887147 0.930087668261775
1.22092762494002 0.929276351358494
1.22403431100857 0.928456507873839
1.22714099707712 0.927628045901786
1.23024768314567 0.926790872194233
1.23335436921422 0.925944892127998
1.23646105528277 0.925090009670587
1.23956774135132 0.924226127344628
1.24267442741987 0.923353146190951
1.24578111348842 0.922470965730186
1.24888779955697 0.921579483922863
1.25199448562552 0.92067859712787
1.25510117169407 0.91976820005927
1.25820785776262 0.918848185741246
1.26131454383117 0.917918445461274
1.26442122989972 0.916978868721181
1.26752791596827 0.916029343186245
1.27063460203682 0.915069754631966
1.27374128810537 0.914099986888534
1.27684797417392 0.913119921782844
1.27995466024247 0.91212943907784
1.28306134631102 0.911128416409119
1.28616803237957 0.910116729218557
1.28927471844812 0.909094250684839
1.29238140451667 0.908060851650648
1.29548809058522 0.90701640054634
1.29859477665376 0.905960763309875
1.30170146272231 0.904893803302754
1.30480814879086 0.903815381221705
1.30791483485941 0.902725355005862
1.31102152092796 0.90162357973912
1.31412820699651 0.900509907547294
1.31723489306506 0.899384187489843
1.32034157913361 0.898246265445665
1.32344826520216 0.897095983992595
1.32655495127071 0.89593318228017
1.32966163733926 0.894757695895143
1.33276832340781 0.89356935671925
1.33587500947636 0.892367992778602
1.33898169554491 0.891153428084112
1.34208838161346 0.889925482462262
1.34519506768201 0.888683971375441
1.34830175375056 0.887428705731028
1.35140843981911 0.886159491678348
1.35451512588766 0.88487613039246
1.35762181195621 0.88357841784373
1.36072849802476 0.882266144551959
1.36383518409331 0.88093909532376
1.36694187016186 0.87959704897172
1.37004855623041 0.878239778013706
1.37315524229896 0.876867048350571
1.37626192836751 0.875478618920246
1.37936861443606 0.874074241326017
1.38247530050461 0.87265365943652
1.38558198657316 0.871216608954739
1.38868867264171 0.869762816952949
1.39179535871026 0.868292001370144
1.39490204477881 0.866803870468153
1.39800873084736 0.865298122242063
1.40111541691591 0.863774443780211
1.40422210298446 0.862232510568077
1.40732878905301 0.860671985730006
1.41043547512156 0.859092519201691
1.41354216119011 0.857493746825315
1.41664884725866 0.855875289358338
1.41975553332721 0.854236751385436
1.42286221939576 0.852577720121622
1.42596890546431 0.850897764092831
1.42907559153286 0.849196431678094
1.43218227760141 0.847473249495039
1.43528896366996 0.845727720607366
1.43839564973851 0.843959322529657
1.44150233580706 0.842167505000571
1.44460902187561 0.840351687490559
1.44771570794416 0.838511256404221
1.45082239401271 0.836645561930245
1.45392908008125 0.83475391448298
1.4570357661498 0.832835580669034
1.46014245221835 0.830889778699234
1.4632491382869 0.828915673149776
1.46635582435545 0.826912368956728
1.469462510424 0.824878904502598
1.47256919649255 0.822814243622401
1.4756758825611 0.820717266316863
1.47878256862965 0.818586757909761
1.4818892546982 0.816421396321531
1.48499594076675 0.81421973704735
1.4881026268353 0.81198019531857
1.49120931290385 0.809701024782505
1.4943159989724 0.807380291844645
1.49742268504095 0.805015844560647
1.5005293711095 0.802605274617685
1.50363605717805 0.800145870466633
1.5067427432466 0.797634559001167
1.50984942931515 0.795067832241141
1.5129561153837 0.792441654132036
1.51606280145225 0.789751340611387
1.5191694875208 0.786991403182624
1.52227617358935 0.784155341828262
1.5253828596579 0.781235366265391
1.52848954572645 0.778222013700718
1.531596231795 0.775103613527185
1.53470291786355 0.771865519537488
1.5378096039321 0.768488978025133
1.54091629000065 0.764949405021483
1.5440229760692 0.761213663994382
1.54712966213775 0.757235566924904
1.5502363482063 0.752948022524248
};
\addlegendentry{to FBL}
\addplot [semithick, black, dashed, forget plot]
table {%
-1.70852200339902 1
1.70541531733036 1
};
\end{axis}

\end{tikzpicture}


==> fig/simple_PerformanceComparison1D_ratio_zoom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \theta_0\)},
xmajorgrids,
xmin=-0.9, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.97, ymax=1.002,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
-1.55334303427495 0.227762876625906
-1.5502363482064 0.175109378487639
-1.54712966213785 0.139707313188031
-1.5440229760693 0.114607688247966
-1.54091629000075 0.0960776545575819
-1.5378096039322 0.0819543824889101
-1.53470291786365 0.0709085993224365
-1.5315962317951 0.0620837565538959
-1.52848954572656 0.0549060638956573
-1.52538285965801 0.0489784652045918
-1.52227617358946 0.0440185270809449
-1.51916948752091 0.0398205343915203
-1.51606280145236 0.0362315350245772
-1.51295611538381 0.0331357348825376
-1.50984942931526 0.030444059540303
-1.50674274324671 0.0280870068309692
-1.50363605717816 0.026009650068818
-1.50052937110961 0.0241680792188264
-1.49742268504106 0.0225268234095782
-1.49431599897251 0.0210569556751049
-1.49120931290396 0.0197346800013481
-1.48810262683541 0.0185402645885495
-1.48499594076686 0.0174572271380046
-1.48188925469831 0.0164717059676221
-1.47878256862976 0.0155719697782173
-1.47567588256121 0.0147480320081399
-1.47256919649266 0.0139913448867052
-1.46946251042411 0.0132945547959941
-1.46635582435556 0.0126513052111208
-1.46324913828701 0.0120560768689001
-1.46014245221846 0.0115040572917752
-1.45703576614991 0.0109910336270043
-1.45392908008136 0.0105133041303545
-1.45082239401281 0.0100676046552025
-1.44771570794426 0.00965104729159784
-1.44460902187571 0.00926106889973228
-1.44150233580716 0.00889538774481977
-1.43839564973861 0.008551966799535
-1.43528896367006 0.00822898256083088
-1.43218227760151 0.00792479844867242
-1.42907559153296 0.00763794202881412
-1.42596890546441 0.00736708544063527
-1.42286221939586 0.00711102852212134
-1.41975553332731 0.00686868421336659
-1.41664884725876 0.0066390658920989
-1.41354216119021 0.0064212763532589
-1.41043547512166 0.00621449819238121
-1.40732878905311 0.00601798539158337
-1.40422210298456 0.0058310559390721
-1.40111541691601 0.00565308533956068
-1.39800873084746 0.00548350089491588
-1.39490204477891 0.0053217766525579
-1.39179535871036 0.00516742893428747
-1.38868867264181 0.00502001237084636
-1.38558198657326 0.00487911637804359
-1.38247530050471 0.00474436201903704
-1.37936861443616 0.00461539920459562
-1.37626192836761 0.00449190418907466
-1.37315524229906 0.00437357732454288
-1.37004855623052 0.00426014103908476
-1.36694187016197 0.00415133800779784
-1.36383518409342 0.00404692948640505
-1.36072849802487 0.00394669377767739
-1.35762181195632 0.00385042479999264
-1.35451512588777 0.00375793072538193
-1.35140843981922 0.00366903265154571
-1.34830175375067 0.00358356326908318
-1.34519506768212 0.003501365482667
-1.34208838161357 0.00342229094506146
-1.33898169554502 0.00334619846884819
-1.33587500947647 0.00327295229687671
-1.33276832340792 0.0032024202439856
-1.32966163733937 0.00313447177383854
-1.32655495127082 0.0030689761461095
-1.32344826520227 0.00300580085214809
-1.32034157913372 0.00294481062946268
-1.31723489306517 0.00288586737066199
-1.31412820699662 0.00282883117998864
-1.31102152092807 0.00277356265608466
-1.30791483485952 0.00271992621189485
-1.30480814879097 0.00266779395562735
-1.30170146272242 0.00261704945920481
-1.29859477665387 0.00256759072392571
-1.29548809058532 0.00251933183702905
-1.29238140451677 0.00247220313013024
-1.28927471844822 0.00242614998232245
-1.28616803237967 0.00238113064914249
-1.28306134631112 0.00233711359260639
-1.27995466024257 0.0022940747499199
-1.27684797417402 0.0022519950608251
-1.27374128810547 0.00221085843322065
-1.27063460203692 0.0021706502048405
-1.26752791596837 0.00213135607418252
-1.26442122989982 0.00209296142768123
-1.26131454383127 0.0020554509740155
-1.25820785776272 0.0020188085996
-1.25510117169417 0.00198301737230589
-1.25199448562562 0.00194805963671309
-1.24888779955707 0.00191391715988253
-1.24578111348852 0.00188057129998267
-1.24267442741997 0.00184800318064747
-1.23956774135142 0.00181619386193423
-1.23646105528287 0.00178512450477535
-1.23335436921432 0.00175477653061126
-1.23024768314577 0.00172513178228831
-1.22714099707722 0.00169617269733642
-1.22403431100867 0.00166788251189218
-1.22092762494012 0.00164024552528929
-1.21782093887157 0.00161324747632828
-1.21471425280303 0.00158687612165935
-1.21160756673448 0.00156112218358856
-1.20850088066593 0.0015359809888906
-1.20539419459738 0.00151145543312754
-1.20228750852883 0.00148756151314123
-1.19918082246028 0.00146433858455154
-1.19607413639173 0.00144186587410469
-1.19296745032318 0.00142027050167781
-1.18986076425463 0.00139962570409793
-1.18675407818608 0.00137955666695839
-1.18364739211753 0.00135921272507067
-1.18054070604898 0.00133840747529024
-1.17743401998043 0.00131766774977169
-1.17432733391188 0.0012982365286687
-1.17122064784333 0.00129554549353584
-1.16811396177478 0.0013351398242246
-1.16500727570623 0.328160138195524
-1.16190058963768 0.39778439758066
-1.15879390356913 0.442510113537321
-1.15568721750058 0.477168926530921
-1.15258053143203 0.506016608526236
-1.14947384536348 0.530962437553909
-1.14636715929493 0.553053771654399
-1.14326047322638 0.572937706580966
-1.14015378715783 0.591047110432463
-1.13704710108928 0.607688564993126
-1.13394041502073 0.62308877380778
-1.13083372895218 0.637421121936092
-1.12772704288363 0.650821857164221
-1.12462035681508 0.663400451578687
-1.12151367074653 0.675246511925233
-1.11840698467798 0.686434547041572
-1.11530029860943 0.697027352549235
-1.11219361254088 0.707078473687397
-1.10908692647233 0.716634036022584
-1.10598024040378 0.725734131965031
-1.10287355433523 0.734413888364205
-1.09976686826668 0.742704300721879
-1.09666018219813 0.750632893690385
-1.09355349612958 0.758224250279786
-1.09044681006103 0.765500440459673
-1.08734012399248 0.772481371698638
-1.08423343792393 0.779185078237839
-1.08112675185538 0.785627961776126
-1.07802006578683 0.791824993248706
-1.07491337971828 0.797789883175099
-1.07180669364973 0.80353522640627
-1.06870000758118 0.80907262586051
-1.06559332151263 0.814412798892043
-1.06248663544408 0.819565669209336
-1.05937994937553 0.824540446695551
-1.05627326330699 0.829345697041832
-1.05316657723844 0.833989402755596
-1.05005989116989 0.838479016828901
-1.04695320510134 0.842821510130381
-1.04384651903279 0.847023413405635
-1.04073983296424 0.851090854626195
-1.03763314689569 0.855029592309226
-1.03452646082714 0.858845045333415
-1.03141977475859 0.862542319696658
-1.02831308869004 0.86612623259536
-1.02520640262149 0.869601334149918
-1.02209971655294 0.872971927055352
-1.01899303048439 0.876242084397254
-1.01588634441584 0.879415665840865
-1.01277965834729 0.88249633237346
-1.00967297227874 0.885487559757077
-1.00656628621019 0.888392650828403
-1.00345960014164 0.891214746765888
-1.00035291407309 0.893956837429324
-0.997246228004539 0.896621770864673
-0.994139541935989 0.899212262055938
-0.991032855867439 0.90173090099658
-0.987926169798889 0.904180160144666
-0.98481948373034 0.906562401318938
-0.98171279766179 0.908879882086675
-0.97860611159324 0.911134761688808
-0.97549942552469 0.913329106542979
-0.97239273945614 0.91546489536105
-0.969286053387591 0.917544023913752
-0.966179367319041 0.919568309472037
-0.963072681250491 0.921539494951704
-0.959965995181941 0.923459252785325
-0.956859309113391 0.925329188543167
-0.953752623044842 0.927150844322844
-0.950645936976292 0.928925701925572
-0.947539250907742 0.930655185835262
-0.944432564839192 0.932340666015226
-0.941325878770642 0.933983460536032
-0.938219192702093 0.935584838046793
-0.935112506633543 0.937146020101099
-0.932005820564993 0.938668183348038
-0.928899134496443 0.940152461597574
-0.925792448427893 0.941599947769075
-0.922685762359344 0.943011695730913
-0.919579076290794 0.944388722038448
-0.916472390222244 0.945732007577189
-0.913365704153694 0.947042499117284
-0.910259018085144 0.948321110785157
-0.907152332016595 0.949568725457525
-0.904045645948045 0.950786196082745
-0.900938959879495 0.951974346934042
-0.897832273810945 0.953133974798758
-0.894725587742395 0.954265850107618
-0.891618901673846 0.955370718007561
-0.888512215605296 0.956449299381544
-0.885405529536746 0.957502291818433
-0.882298843468196 0.958530370535917
-0.879192157399646 0.959534189259119
-0.876085471331097 0.960514381057484
-0.872978785262547 0.961471559142287
-0.869872099193997 0.962406317626925
-0.866765413125447 0.963319232252159
-0.863658727056897 0.964210861078096
-0.860552040988348 0.965081745144847
-0.857445354919798 0.965932409103445
-0.854338668851248 0.966763361818677
-0.851231982782698 0.967575096945278
-0.848125296714148 0.968368093478912
-0.845018610645599 0.969142816283174
-0.841911924577049 0.969899716593959
-0.838805238508499 0.970639232502251
-0.835698552439949 0.971361789416462
-0.832591866371399 0.972067800505347
-0.82948518030285 0.972757667122453
-0.8263784942343 0.973431779212996
-0.82327180816575 0.974090515704036
-0.8201651220972 0.974734244878774
-0.81705843602865 0.975363324735683
-0.813951749960101 0.975978103333255
-0.810845063891551 0.976578919120989
-0.807738377823001 0.977166101257308
-0.804631691754451 0.977739969914971
-0.801525005685901 0.978300836574597
-0.798418319617352 0.97884900430679
-0.795311633548802 0.97938476804347
-0.792204947480252 0.979908414838797
-0.789098261411702 0.980420224120206
-0.785991575343152 0.980920467929999
-0.782884889274603 0.981409411157888
-0.779778203206053 0.981887311764882
-0.776671517137503 0.98235442099892
-0.773564831068953 0.98281098360257
-0.770458145000403 0.983257238013182
-0.767351458931854 0.983693416555755
-0.764244772863304 0.984119745628867
-0.761138086794754 0.98453644588397
-0.758031400726204 0.984943732398279
-0.754924714657654 0.985341814841559
-0.751818028589105 0.985730897637053
-0.748711342520555 0.98611118011677
-0.745604656452005 0.9864828566714
-0.742497970383455 0.986846116895047
-0.739391284314905 0.987201145724969
-0.736284598246356 0.987548123576569
-0.733177912177806 0.987887226473798
-0.730071226109256 0.988218626175163
-0.726964540040706 0.988542490295471
-0.723857853972156 0.988858982423565
-0.720751167903606 0.989168262236076
-0.717644481835057 0.989470485607489
-0.714537795766507 0.989765804716544
-0.711431109697957 0.99005436814919
-0.708324423629407 0.990336320998161
-0.705217737560857 0.990611804959368
-0.702111051492308 0.990880958425148
-0.699004365423758 0.991143916574555
-0.695897679355208 0.991400811460793
-0.692790993286658 0.991651772095816
-0.689684307218108 0.991896924532333
-0.686577621149559 0.992136391943173
-0.683470935081009 0.992370294698244
-0.680364249012459 0.992598750439023
-0.677257562943909 0.992821874150797
-0.674150876875359 0.993039778232674
-0.67104419080681 0.993252572565415
-0.66793750473826 0.993460364577242
-0.66483081866971 0.993663259307629
-0.66172413260116 0.99386135946915
-0.65861744653261 0.994054765507504
-0.655510760464061 0.994243575659717
-0.652404074395511 0.994427886010605
-0.649297388326961 0.994607790547598
-0.646190702258411 0.994783381213893
-0.643084016189861 0.994954747960098
-0.639977330121312 0.995121978794315
-0.636870644052762 0.99528515983081
-0.633763957984212 0.995444375337234
-0.630657271915662 0.995599707780496
-0.627550585847112 0.995751237871315
-0.624443899778563 0.995899044607499
-0.621337213710013 0.996043205315972
-0.618230527641463 0.996183795693629
-0.615123841572913 0.996320889847038
-0.612017155504363 0.996454560330985
-0.608910469435814 0.996584878185983
-0.605803783367264 0.996711912974702
-0.602697097298714 0.996835732817411
-0.599590411230164 0.996956404426403
-0.596483725161614 0.997073993139507
-0.593377039093065 0.997188562952656
-0.590270353024515 0.997300176551541
-0.587163666955965 0.997408895342476
-0.584056980887415 0.997514779482333
-0.580950294818865 0.997617887907723
-0.577843608750316 0.997718278363365
-0.574736922681766 0.997816007429736
-0.571630236613216 0.997911130549884
-0.568523550544666 0.998003702055648
-0.565416864476116 0.998093775193083
-0.562310178407567 0.998181402147272
-0.559203492339017 0.998266634066443
-0.556096806270467 0.998349521085476
-0.552990120201917 0.998430112348795
-0.549883434133367 0.998508456032635
-0.546776748064818 0.99858459936677
-0.543670061996268 0.998658588655645
-0.540563375927718 0.998730469298987
-0.537456689859168 0.998800285811844
-0.534350003790618 0.99886808184417
-0.531243317722069 0.998933900199867
-0.528136631653519 0.998997782855338
-0.525029945584969 0.999059770977603
-0.521923259516419 0.999119904941924
-0.518816573447869 0.999178224348998
-0.51570988737932 0.999234768041733
-0.51260320131077 0.999289574121561
-0.50949651524222 0.999342679964392
-0.50638982917367 0.99939412223614
-0.50328314310512 0.999443936907872
-0.500176457036571 0.999492159270585
-0.497069770968021 0.999538823949621
-0.493963084899471 0.999583964918707
-0.490856398830921 0.999627615513683
-0.487749712762371 0.999669808445864
-0.484643026693822 0.999710575815111
-0.481536340625272 0.999749949122526
-0.478429654556722 0.999787959282925
-0.475322968488172 0.999824636636919
-0.472216282419622 0.999860010962776
-0.469109596351073 0.999894111487951
-0.466002910282523 0.999926966900373
-0.462896224213973 0.999958605359427
-0.459789538145423 0.999989054506719
-0.456682852076873 1.00001834147655
-0.453576166008324 1.00004649290614
-0.450469479939774 1.00007353494566
-0.447362793871224 1.00009949326794
-0.444256107802674 1.00012439307808
-0.441149421734124 1.00014825912265
-0.438042735665575 1.00017111569888
-0.434936049597025 1.00019298666347
-0.431829363528475 1.00021389544134
-0.428722677459925 1.00023386503399
-0.425615991391375 1.00025291802787
-0.422509305322825 1.00027107660244
-0.419402619254276 1.00028836253805
-0.416295933185726 1.00030479722367
-0.413189247117176 1.00032040166443
-0.410082561048626 1.000335196489
-0.406975874980076 1.00034920195677
-0.403869188911527 1.00036243796488
-0.400762502842977 1.00037492405514
-0.397655816774427 1.00038667942072
-0.394549130705877 1.00039772291272
-0.391442444637327 1.00040807304658
-0.388335758568778 1.00041774800841
-0.385229072500228 1.00042676566107
-0.382122386431678 1.00043514355018
-0.379015700363128 1.00044289891
-0.375909014294578 1.00045004866916
-0.372802328226029 1.00045660945627
-0.369695642157479 1.00046259760538
-0.366588956088929 1.00046802916136
-0.363482270020379 1.00047291988514
-0.360375583951829 1.00047728525883
-0.35726889788328 1.00048114049072
-0.35416221181473 1.00048450052021
-0.35105552574618 1.00048738002258
-0.34794883967763 1.00048979341368
-0.34484215360908 1.00049175485453
-0.341735467540531 1.00049327825579
-0.338628781471981 1.00049437728217
-0.335522095403431 1.00049506535667
-0.332415409334881 1.00049535566483
-0.329308723266331 1.00049526115883
-0.326202037197782 1.00049479456146
-0.323095351129232 1.0004939683701
-0.319988665060682 1.00049279486055
-0.316881978992132 1.00049128609076
-0.313775292923582 1.00048945390455
-0.310668606855033 1.00048730993518
-0.307561920786483 1.0004848656089
-0.304455234717933 1.00048213214835
-0.301348548649383 1.00047912057596
-0.298241862580833 1.00047584171726
-0.295135176512284 1.00047230620405
-0.292028490443734 1.00046852447763
-0.288921804375184 1.00046450679182
-0.285815118306634 1.00046026321602
-0.282708432238084 1.00045580363815
-0.279601746169535 1.00045113776755
-0.276495060100985 1.00044627513781
-0.273388374032435 1.00044122510951
-0.270281687963885 1.00043599687296
-0.267175001895335 1.00043059945084
-0.264068315826786 1.00042504170079
-0.260961629758236 1.00041933231794
-0.257854943689686 1.00041347983738
-0.254748257621136 1.00040749263663
-0.251641571552586 1.00040137893794
-0.248534885484037 1.00039514681069
-0.245428199415487 1.00038880417361
-0.242321513346937 1.00038235879701
-0.239214827278387 1.00037581830496
-0.236108141209837 1.00036919017742
-0.233001455141288 1.0003624817523
-0.229894769072738 1.00035570022751
-0.226788083004188 1.00034885266294
-0.223681396935638 1.00034194598237
-0.220574710867088 1.00033498697545
-0.217468024798539 1.00032798229948
-0.214361338729989 1.00032093848125
-0.211254652661439 1.00031386191883
-0.208147966592889 1.00030675888329
-0.205041280524339 1.00029963552039
-0.20193459445579 1.00029249785227
-0.19882790838724 1.00028535177902
-0.19572122231869 1.00027820308032
-0.19261453625014 1.00027105741689
-0.18950785018159 1.00026392033213
-0.186401164113041 1.00025679725349
-0.183294478044491 1.00024969349397
-0.180187791975941 1.00024261425348
-0.177081105907391 1.00023556462024
-0.173974419838841 1.00022854957212
-0.170867733770292 1.00022157397795
-0.167761047701742 1.00021464259877
-0.164654361633192 1.00020776008912
-0.161547675564642 1.0002009309982
-0.158440989496092 1.00019415977108
-0.155334303427543 1.00018745074988
-0.152227617358993 1.00018080817485
-0.149120931290443 1.00017423618549
-0.146014245221893 1.00016773882161
-0.142907559153343 1.00016132002438
-0.139800873084793 1.00015498363733
-0.136694187016244 1.00014873340735
-0.133587500947694 1.00014257298562
-0.130480814879144 1.00013650592859
-0.127374128810594 1.00013053569882
-0.124267442742044 1.00012466566593
-0.121160756673495 1.00011889910742
-0.118054070604945 1.00011323920949
-0.114947384536395 1.00010768906788
-0.111840698467845 1.00010225168863
-0.108734012399295 1.00009692998883
-0.105627326330746 1.00009172679737
-0.102520640262196 1.00008664485567
-0.0994139541936461 1.00008168681831
-0.0963072681250963 1.00007685525376
-0.0932005820565465 1.00007215264498
-0.0900938959879967 1.00006758139006
-0.0869872099194469 1.00006314380282
-0.0838805238508971 1.00005884211336
-0.0807738377823473 1.00005467846866
-0.0776671517137975 1.00005065493307
-0.0745604656452477 1.00004677348885
-0.0714537795766979 1.00004303603666
-0.068347093508148 1.00003944439601
-0.0652404074395982 1.00003600030575
-0.0621337213710484 1.00003270542444
-0.0590270353024986 1.00002956133084
-0.0559203492339488 1.00002656952421
-0.052813663165399 1.00002373142474
-0.0497069770968492 1.00002104837391
-0.0466002910282994 1.00001852163477
-0.0434936049597496 1.00001615239228
-0.0403869188911998 1.00001394175359
-0.03728023282265 1.00001189074833
-0.0341735467541002 1.00001000032886
-0.0310668606855504 1.00000827137047
-0.0279601746170006 1.00000670467164
-0.0248534885484508 1.00000530095422
-0.021746802479901 1.00000406086359
-0.0186401164113512 1.00000298496883
-0.0155334303428014 1.00000207376287
-0.0124267442742516 1.0000013276626
-0.00932005820570181 1.00000074700897
-0.00621337213715201 1.00000033206708
-0.0031066860686022 1.00000008302623
-5.24025267623074e-14 1
0.0031066860684974 1.00000008302623
0.0062133721370472 1.00000033206708
0.009320058205597 1.00000074700897
0.0124267442741468 1.0000013276626
0.0155334303426966 1.00000207376287
0.0186401164112464 1.00000298496883
0.0217468024797962 1.00000406086359
0.024853488548346 1.00000530095422
0.0279601746168958 1.00000670467165
0.0310668606854456 1.00000827137047
0.0341735467539954 1.00001000032886
0.0372802328225452 1.00001189074833
0.040386918891095 1.00001394175359
0.0434936049596448 1.00001615239228
0.0466002910281946 1.00001852163477
0.0497069770967444 1.00002104837391
0.0528136631652942 1.00002373142474
0.055920349233844 1.0000265695242
0.0590270353023938 1.00002956133084
0.0621337213709436 1.00003270542444
0.0652404074394934 1.00003600030575
0.0683470935080432 1.00003944439602
0.071453779576593 1.00004303603666
0.0745604656451428 1.00004677348885
0.0776671517136927 1.00005065493307
0.0807738377822425 1.00005467846866
0.0838805238507923 1.00005884211336
0.0869872099193421 1.00006314380282
0.0900938959878919 1.00006758139006
0.0932005820564417 1.00007215264498
0.0963072681249915 1.00007685525376
0.0994139541935413 1.00008168681831
0.102520640262091 1.00008664485567
0.105627326330641 1.00009172679737
0.108734012399191 1.00009692998883
0.11184069846774 1.00010225168863
0.11494738453629 1.00010768906788
0.11805407060484 1.00011323920949
0.12116075667339 1.00011889910742
0.12426744274194 1.00012466566593
0.127374128810489 1.00013053569882
0.130480814879039 1.00013650592859
0.133587500947589 1.00014257298562
0.136694187016139 1.00014873340735
0.139800873084689 1.00015498363734
0.142907559153238 1.00016132002438
0.146014245221788 1.00016773882161
0.149120931290338 1.00017423618548
0.152227617358888 1.00018080817485
0.155334303427438 1.00018745074988
0.158440989495988 1.00019415977108
0.161547675564537 1.0002009309982
0.164654361633087 1.00020776008912
0.167761047701637 1.00021464259877
0.170867733770187 1.00022157397795
0.173974419838737 1.00022854957212
0.177081105907286 1.00023556462024
0.180187791975836 1.00024261425348
0.183294478044386 1.00024969349397
0.186401164112936 1.00025679725349
0.189507850181486 1.00026392033213
0.192614536250035 1.00027105741689
0.195721222318585 1.00027820308031
0.198827908387135 1.00028535177903
0.201934594455685 1.00029249785227
0.205041280524235 1.00029963552039
0.208147966592784 1.00030675888328
0.211254652661334 1.00031386191883
0.214361338729884 1.00032093848125
0.217468024798434 1.00032798229948
0.220574710866984 1.00033498697545
0.223681396935533 1.00034194598237
0.226788083004083 1.00034885266294
0.229894769072633 1.00035570022751
0.233001455141183 1.0003624817523
0.236108141209733 1.00036919017742
0.239214827278282 1.00037581830496
0.242321513346832 1.00038235879701
0.245428199415382 1.00038880417361
0.248534885483932 1.00039514681069
0.251641571552482 1.00040137893794
0.254748257621031 1.00040749263663
0.257854943689581 1.00041347983738
0.260961629758131 1.00041933231794
0.264068315826681 1.00042504170079
0.267175001895231 1.00043059945084
0.27028168796378 1.00043599687296
0.27338837403233 1.0004412251095
0.27649506010088 1.00044627513781
0.27960174616943 1.00045113776755
0.28270843223798 1.00045580363815
0.285815118306529 1.00046026321602
0.288921804375079 1.00046450679182
0.292028490443629 1.00046852447763
0.295135176512179 1.00047230620405
0.298241862580729 1.00047584171726
0.301348548649278 1.00047912057596
0.304455234717828 1.00048213214835
0.307561920786378 1.0004848656089
0.310668606854928 1.00048730993518
0.313775292923478 1.00048945390455
0.316881978992027 1.00049128609076
0.319988665060577 1.00049279486055
0.323095351129127 1.0004939683701
0.326202037197677 1.00049479456146
0.329308723266227 1.00049526115883
0.332415409334776 1.00049535566483
0.335522095403326 1.00049506535667
0.338628781471876 1.00049437728217
0.341735467540426 1.00049327825579
0.344842153608976 1.00049175485453
0.347948839677525 1.00048979341368
0.351055525746075 1.00048738002258
0.354162211814625 1.00048450052021
0.357268897883175 1.00048114049072
0.360375583951725 1.00047728525883
0.363482270020274 1.00047291988514
0.366588956088824 1.00046802916136
0.369695642157374 1.00046259760538
0.372802328225924 1.00045660945627
0.375909014294474 1.00045004866916
0.379015700363023 1.00044289891
0.382122386431573 1.00043514355018
0.385229072500123 1.00042676566107
0.388335758568673 1.00041774800841
0.391442444637223 1.00040807304658
0.394549130705772 1.00039772291272
0.397655816774322 1.00038667942072
0.400762502842872 1.00037492405514
0.403869188911422 1.00036243796488
0.406975874979972 1.00034920195677
0.410082561048521 1.000335196489
0.413189247117071 1.00032040166444
0.416295933185621 1.00030479722367
0.419402619254171 1.00028836253805
0.422509305322721 1.00027107660244
0.42561599139127 1.00025291802787
0.42872267745982 1.00023386503399
0.43182936352837 1.00021389544134
0.43493604959692 1.00019298666347
0.43804273566547 1.00017111569888
0.441149421734019 1.00014825912265
0.444256107802569 1.00012439307808
0.447362793871119 1.00009949326795
0.450469479939669 1.00007353494566
0.453576166008219 1.00004649290614
0.456682852076769 1.00001834147655
0.459789538145318 0.999989054506721
0.462896224213868 0.999958605359428
0.466002910282418 0.999926966900374
0.469109596350968 0.999894111487952
0.472216282419518 0.999860010962777
0.475322968488067 0.999824636636921
0.478429654556617 0.999787959282926
0.481536340625167 0.999749949122528
0.484643026693717 0.999710575815112
0.487749712762267 0.999669808445865
0.490856398830816 0.999627615513684
0.493963084899366 0.999583964918709
0.497069770967916 0.999538823949623
0.500176457036466 0.999492159270586
0.503283143105016 0.999443936907871
0.506389829173565 0.999394122236144
0.509496515242115 0.999342679964393
0.512603201310665 0.999289574121564
0.515709887379215 0.999234768041734
0.518816573447765 0.999178224349
0.521923259516314 0.999119904941924
0.525029945584864 0.999059770977606
0.528136631653414 0.99899778285534
0.531243317721964 0.99893390019987
0.534350003790514 0.99886808184417
0.537456689859063 0.998800285811848
0.540563375927613 0.998730469298988
0.543670061996163 0.998658588655648
0.546776748064713 0.998584599366773
0.549883434133263 0.998508456032638
0.552990120201812 0.998430112348797
0.556096806270362 0.998349521085479
0.559203492338912 0.998266634066444
0.562310178407462 0.998181402147275
0.565416864476012 0.99809377519309
0.568523550544561 0.998003702055649
0.571630236613111 0.997911130549885
0.574736922681661 0.997816007429736
0.577843608750211 0.997718278363369
0.580950294818761 0.997617887907725
0.58405698088731 0.997514779482338
0.58716366695586 0.997408895342482
0.59027035302441 0.997300176551545
0.59337703909296 0.997188562952657
0.59648372516151 0.997073993139513
0.599590411230059 0.996956404426406
0.602697097298609 0.996835732817414
0.605803783367159 0.996711912974706
0.608910469435709 0.996584878185988
0.612017155504259 0.996454560330989
0.615123841572808 0.996320889847044
0.618230527641358 0.996183795693636
0.621337213709908 0.996043205315975
0.624443899778458 0.995899044607504
0.627550585847008 0.995751237871318
0.630657271915557 0.995599707780499
0.633763957984107 0.995444375337239
0.636870644052657 0.995285159830813
0.639977330121207 0.995121978794319
0.643084016189757 0.994954747960103
0.646190702258306 0.9947833812139
0.649297388326856 0.994607790547605
0.652404074395406 0.994427886010612
0.655510760463956 0.994243575659723
0.658617446532506 0.994054765507511
0.661724132601055 0.993861359469156
0.664830818669605 0.993663259307636
0.667937504738155 0.993460364577249
0.671044190806705 0.99325257256542
0.674150876875255 0.993039778232682
0.677257562943804 0.992821874150806
0.680364249012354 0.992598750439029
0.683470935080904 0.992370294698254
0.686577621149454 0.992136391943182
0.689684307218004 0.991896924532341
0.692790993286553 0.991651772095827
0.695897679355103 0.991400811460803
0.699004365423653 0.991143916574564
0.702111051492203 0.990880958425157
0.705217737560753 0.990611804959378
0.708324423629302 0.990336320998173
0.711431109697852 0.9900543681492
0.714537795766402 0.989765804716555
0.717644481834952 0.989470485607499
0.720751167903502 0.989168262236085
0.723857853972051 0.988858982423575
0.726964540040601 0.988542490295483
0.730071226109151 0.988218626175175
0.733177912177701 0.987887226473811
0.736284598246251 0.987548123576579
0.739391284314801 0.98720114572498
0.74249797038335 0.98684611689506
0.7456046564519 0.986482856671412
0.74871134252045 0.98611118011678
0.751818028589 0.985730897637067
0.75492471465755 0.985341814841574
0.758031400726099 0.984943732398294
0.761138086794649 0.984536445883984
0.764244772863199 0.984119745628881
0.767351458931749 0.983693416555771
0.770458145000299 0.983257238013197
0.773564831068848 0.982810983602585
0.776671517137398 0.982354420998934
0.779778203205948 0.981887311764896
0.782884889274498 0.981409411157903
0.785991575343048 0.980920467930016
0.789098261411597 0.980420224120224
0.792204947480147 0.979908414838815
0.795311633548697 0.979384768043488
0.798418319617247 0.978849004306808
0.801525005685797 0.978300836574614
0.804631691754346 0.977739969914992
0.807738377822896 0.977166101257328
0.810845063891446 0.976578919121009
0.813951749959996 0.975978103333275
0.817058436028546 0.975363324735703
0.820165122097095 0.974734244878798
0.823271808165645 0.974090515704058
0.826378494234195 0.973431779213018
0.829485180302745 0.972757667122476
0.832591866371295 0.97206780050537
0.835698552439844 0.971361789416486
0.838805238508394 0.970639232502275
0.841911924576944 0.969899716593986
0.845018610645494 0.969142816283198
0.848125296714044 0.968368093478938
0.851231982782593 0.967575096945305
0.854338668851143 0.966763361818705
0.857445354919693 0.965932409103471
0.860552040988243 0.965081745144878
0.863658727056793 0.964210861078125
0.866765413125342 0.96331923225219
0.869872099193892 0.962406317626956
0.872978785262442 0.961471559142317
0.876085471330992 0.960514381057519
0.879192157399542 0.959534189259152
0.882298843468091 0.95853037053595
0.885405529536641 0.957502291818467
0.888512215605191 0.956449299381581
0.891618901673741 0.955370718007599
0.894725587742291 0.954265850107655
0.89783227381084 0.953133974798797
0.90093895987939 0.951974346934082
0.90404564594794 0.950786196082786
0.90715233201649 0.949568725457568
0.91025901808504 0.948321110785201
0.913365704153589 0.947042499117328
0.916472390222139 0.945732007577235
0.919579076290689 0.944388722038494
0.922685762359239 0.943011695730961
0.925792448427789 0.941599947769125
0.928899134496338 0.940152461597625
0.932005820564888 0.93866818334809
0.935112506633438 0.937146020101152
0.938219192701988 0.935584838046845
0.941325878770538 0.933983460536088
0.944432564839087 0.932340666015284
0.947539250907637 0.930655185835318
0.950645936976187 0.928925701925632
0.953752623044737 0.927150844322905
0.956859309113287 0.925329188543229
0.959965995181836 0.92345925278539
0.963072681250386 0.921539494951769
0.966179367318936 0.919568309472104
0.969286053387486 0.917544023913819
0.972392739456036 0.915464895361123
0.975499425524585 0.913329106543053
0.978606111593135 0.911134761688882
0.981712797661685 0.908879882086752
0.984819483730235 0.906562401319017
0.987926169798785 0.904180160144746
0.991032855867334 0.901730900996664
0.994139541935884 0.899212262056025
0.997246228004434 0.896621770864763
1.00035291407298 0.893956837429416
1.00345960014153 0.89121474676598
1.00656628621008 0.888392650828501
1.00967297227863 0.885487559757175
1.01277965834718 0.882496332373565
1.01588634441573 0.879415665840973
1.01899303048428 0.876242084397361
1.02209971655283 0.872971927055466
1.02520640262138 0.86960133415003
1.02831308868993 0.866126232595479
1.03141977475848 0.862542319696782
1.03452646082703 0.858845045333539
1.03763314689558 0.855029592309357
1.04073983296413 0.851090854626331
1.04384651903268 0.84702341340578
1.04695320510123 0.842821510130523
1.05005989116978 0.838479016829046
1.05316657723833 0.833989402755752
1.05627326330688 0.829345697041991
1.05937994937543 0.824540446695717
1.06248663544398 0.819565669209507
1.06559332151253 0.814412798892218
1.06870000758108 0.809072625860691
1.07180669364963 0.803535226406459
1.07491337971818 0.797789883175295
1.07802006578673 0.791824993248911
1.08112675185528 0.785627961776342
1.08423343792383 0.779185078238061
1.08734012399238 0.772481371698869
1.09044681006093 0.765500440459915
1.09355349612948 0.758224250280037
1.09666018219803 0.750632893690649
1.09976686826658 0.742704300722151
1.10287355433513 0.734413888364493
1.10598024040368 0.72573413196533
1.10908692647223 0.716634036022899
1.11219361254078 0.707078473687728
1.11530029860933 0.697027352549583
1.11840698467788 0.686434547041936
1.12151367074643 0.675246511925618
1.12462035681498 0.663400451579102
1.12772704288353 0.65082185716466
1.13083372895208 0.637421121936558
1.13394041502063 0.623088773808277
1.13704710108918 0.607688564993667
1.14015378715772 0.59104711043305
1.14326047322627 0.572937706581604
1.14636715929482 0.553053771655099
1.14947384536337 0.530962437554697
1.15258053143192 0.506016608527131
1.15568721750047 0.477168926531965
1.15879390356902 0.442510113538623
1.16190058963757 0.397784397582432
1.16500727570612 0.328160138198847
1.16811396177467 0.00133513982422437
1.17122064784322 0.00129554549353699
1.17432733391177 0.00129823652866812
1.17743401998032 0.00131766774977099
1.18054070604887 0.00133840747528954
1.18364739211742 0.00135921272506997
1.18675407818597 0.00137955666695772
1.18986076425452 0.00139962570409724
1.19296745032307 0.0014202705016771
1.19607413639162 0.00144186587410395
1.19918082246017 0.00146433858455077
1.20228750852872 0.00148756151314043
1.20539419459727 0.00151145543312672
1.20850088066582 0.00153598098888975
1.21160756673437 0.0015611221835877
1.21471425280292 0.00158687612165847
1.21782093887147 0.00161324747632738
1.22092762494002 0.00164024552528836
1.22403431100857 0.00166788251189123
1.22714099707712 0.00169617269733545
1.23024768314567 0.00172513178228732
1.23335436921422 0.00175477653061025
1.23646105528277 0.00178512450477432
1.23956774135132 0.00181619386193316
1.24267442741987 0.00184800318064638
1.24578111348842 0.00188057129998156
1.24888779955697 0.0019139171598814
1.25199448562552 0.00194805963671192
1.25510117169407 0.0019830173723047
1.25820785776262 0.00201880859959878
1.26131454383117 0.00205545097401425
1.26442122989972 0.00209296142767995
1.26752791596827 0.00213135607418121
1.27063460203682 0.00217065020483915
1.27374128810537 0.00221085843321929
1.27684797417392 0.0022519950608237
1.27995466024247 0.00229407474991846
1.28306134631102 0.00233711359260491
1.28616803237957 0.00238113064914099
1.28927471844812 0.00242614998232091
1.29238140451667 0.00247220313012867
1.29548809058522 0.00251933183702745
1.29859477665376 0.00256759072392407
1.30170146272231 0.00261704945920312
1.30480814879086 0.00266779395562563
1.30791483485941 0.00271992621189306
1.31102152092796 0.00277356265608283
1.31412820699651 0.00282883117998676
1.31723489306506 0.00288586737066004
1.32034157913361 0.00294481062946065
1.32344826520216 0.003005800852146
1.32655495127071 0.00306897614610734
1.32966163733926 0.00313447177383628
1.33276832340781 0.00320242024398326
1.33587500947636 0.00327295229687428
1.33898169554491 0.00334619846884567
1.34208838161346 0.00342229094505884
1.34519506768201 0.0035013654826643
1.34830175375056 0.00358356326908034
1.35140843981911 0.00366903265154278
1.35451512588766 0.00375793072537888
1.35762181195621 0.00385042479998946
1.36072849802476 0.00394669377767407
1.36383518409331 0.0040469294864016
1.36694187016186 0.00415133800779425
1.37004855623041 0.00426014103908102
1.37315524229896 0.004373577324539
1.37626192836751 0.00449190418907059
1.37936861443606 0.00461539920459136
1.38247530050461 0.00474436201903259
1.38558198657316 0.00487911637803894
1.38868867264171 0.0050200123708415
1.39179535871026 0.00516742893428238
1.39490204477881 0.0053217766525526
1.39800873084736 0.00548350089491031
1.40111541691591 0.0056530853395548
1.40422210298446 0.00583105593906597
1.40732878905301 0.00601798539157692
1.41043547512156 0.00621449819237441
1.41354216119011 0.00642127635325174
1.41664884725866 0.00663906589209136
1.41975553332721 0.00686868421335867
1.42286221939576 0.00711102852211294
1.42596890546431 0.00736708544062641
1.42907559153286 0.00763794202880469
1.43218227760141 0.00792479844866243
1.43528896366996 0.00822898256082031
1.43839564973851 0.00855196679952377
1.44150233580706 0.00889538774480784
1.44460902187561 0.00926106889971952
1.44771570794416 0.00965104729158426
1.45082239401271 0.010067604655188
1.45392908008125 0.010513304130339
1.4570357661498 0.0109910336269876
1.46014245221835 0.0115040572917573
1.4632491382869 0.0120560768688808
1.46635582435545 0.0126513052110999
1.469462510424 0.0132945547959715
1.47256919649255 0.0139913448866806
1.4756758825611 0.0147480320081133
1.47878256862965 0.0155719697781883
1.4818892546982 0.0164717059675904
1.48499594076675 0.0174572271379697
1.4881026268353 0.0185402645885112
1.49120931290385 0.0197346800013059
1.4943159989724 0.0210569556750579
1.49742268504095 0.022526823409526
1.5005293711095 0.0241680792187678
1.50363605717805 0.0260096500687519
1.5067427432466 0.0280870068308947
1.50984942931515 0.0304440595402183
1.5129561153837 0.0331357348824405
1.51606280145225 0.0362315350244651
1.5191694875208 0.0398205343913896
1.52227617358935 0.0440185270807915
1.5253828596579 0.0489784652044093
1.52848954572645 0.0549060638954379
1.531596231795 0.0620837565536284
1.53470291786355 0.0709085993221053
1.5378096039321 0.0819543824884916
1.54091629000065 0.0960776545570399
1.5440229760692 0.114607688247246
1.54712966213775 0.139707313187037
1.5502363482063 0.175109378486205
};
\addlegendentry{to LQR}
\addplot [semithick, green]
table {%
-1.55334303427495 0.74824836910217
-1.5502363482064 0.752948022524093
-1.54712966213785 0.757235566924771
-1.5440229760693 0.761213663994247
-1.54091629000075 0.764949405021366
-1.5378096039322 0.768488978025015
-1.53470291786365 0.771865519537372
-1.5315962317951 0.775103613527079
-1.52848954572656 0.778222013700615
-1.52538285965801 0.781235366265292
-1.52227617358946 0.784155341828166
-1.51916948752091 0.786991403182531
-1.51606280145236 0.789751340611298
-1.51295611538381 0.792441654131947
-1.50984942931526 0.79506783224105
-1.50674274324671 0.797634559001084
-1.50363605717816 0.800145870466552
-1.50052937110961 0.802605274617604
-1.49742268504106 0.805015844560562
-1.49431599897251 0.807380291844572
-1.49120931290396 0.809701024782421
-1.48810262683541 0.81198019531849
-1.48499594076686 0.814219737047279
-1.48188925469831 0.816421396321458
-1.47878256862976 0.818586757909687
-1.47567588256121 0.82071726631679
-1.47256919649266 0.822814243622335
-1.46946251042411 0.82487890450253
-1.46635582435556 0.826912368956658
-1.46324913828701 0.828915673149711
-1.46014245221846 0.830889778699167
-1.45703576614991 0.83283558066897
-1.45392908008136 0.834753914482915
-1.45082239401281 0.836645561930183
-1.44771570794426 0.838511256404157
-1.44460902187571 0.840351687490498
-1.44150233580716 0.842167505000509
-1.43839564973861 0.8439593225296
-1.43528896367006 0.84572772060731
-1.43218227760151 0.847473249494981
-1.42907559153296 0.849196431678039
-1.42596890546441 0.850897764092774
-1.42286221939586 0.852577720121568
-1.41975553332731 0.854236751385378
-1.41664884725876 0.855875289358281
-1.41354216119021 0.857493746825259
-1.41043547512166 0.859092519201636
-1.40732878905311 0.860671985729954
-1.40422210298456 0.862232510568021
-1.40111541691601 0.863774443780164
-1.39800873084746 0.865298122242011
-1.39490204477891 0.866803870468101
-1.39179535871036 0.868292001370095
-1.38868867264181 0.869762816952899
-1.38558198657326 0.871216608954688
-1.38247530050471 0.87265365943647
-1.37936861443616 0.874074241325969
-1.37626192836761 0.875478618920196
-1.37315524229906 0.876867048350522
-1.37004855623052 0.878239778013659
-1.36694187016197 0.879597048971676
-1.36383518409342 0.880939095323717
-1.36072849802487 0.882266144551913
-1.35762181195632 0.883578417843686
-1.35451512588777 0.884876130392414
-1.35140843981922 0.886159491678306
-1.34830175375067 0.887428705730987
-1.34519506768212 0.8886839713754
-1.34208838161357 0.889925482462222
-1.33898169554502 0.891153428084071
-1.33587500947647 0.89236799277856
-1.33276832340792 0.893569356719208
-1.32966163733937 0.894757695895101
-1.32655495127082 0.89593318228013
-1.32344826520227 0.897095983992556
-1.32034157913372 0.898246265445625
-1.31723489306517 0.899384187489806
-1.31412820699662 0.900509907547255
-1.31102152092807 0.901623579739083
-1.30791483485952 0.902725355005828
-1.30480814879097 0.903815381221667
-1.30170146272242 0.904893803302717
-1.29859477665387 0.905960763309838
-1.29548809058532 0.907016400546308
-1.29238140451677 0.908060851650614
-1.28927471844822 0.909094250684802
-1.28616803237967 0.910116729218523
-1.28306134631112 0.911128416409086
-1.27995466024257 0.912129439077809
-1.27684797417402 0.913119921782811
-1.27374128810547 0.914099986888502
-1.27063460203692 0.915069754631935
-1.26752791596837 0.916029343186212
-1.26442122989982 0.916978868721145
-1.26131454383127 0.917918445461241
-1.25820785776272 0.918848185741218
-1.25510117169417 0.91976820005924
-1.25199448562562 0.920678597127841
-1.24888779955707 0.921579483922832
-1.24578111348852 0.922470965730157
-1.24267442741997 0.923353146190921
-1.23956774135142 0.9242261273446
-1.23646105528287 0.925090009670558
-1.23335436921432 0.92594489212797
-1.23024768314577 0.926790872194205
-1.22714099707722 0.927628045901757
-1.22403431100867 0.928456507873811
-1.22092762494012 0.929276351358469
-1.21782093887157 0.930087668261749
-1.21471425280303 0.93089054917938
-1.21160756673448 0.931685083427458
-1.20850088066593 0.932471359072032
-1.20539419459738 0.93324946295765
-1.20228750852883 0.934019480734914
-1.19918082246028 0.934781496887119
-1.19607413639173 0.935535594755943
-1.19296745032318 0.936281856566344
-1.18986076425463 0.937020363450569
-1.18675407818608 0.937751195471437
-1.18364739211753 0.938474431644827
-1.18054070604898 0.939190149961453
-1.17743401998043 0.93989842740799
-1.17432733391188 0.940599339987471
-1.17122064784333 0.94129296273911
-1.16811396177478 0.941979369757485
-1.16500727570623 0.942658634211157
-1.16190058963768 0.943330828360702
-1.15879390356913 0.943996023576263
-1.15568721750058 0.944654290354508
-1.15258053143203 0.945305698335156
-1.14947384536348 0.945950316317002
-1.14636715929493 0.946588212273479
-1.14326047322638 0.947219453367805
-1.14015378715783 0.947844105967669
-1.13704710108928 0.948462235659547
-1.13394041502073 0.949073907262592
-1.13083372895218 0.949679184842172
-1.12772704288363 0.950278131723033
-1.12462035681508 0.950870810502106
-1.12151367074653 0.951457283060992
-1.11840698467798 0.952037610578097
-1.11530029860943 0.952611853540469
-1.11219361254088 0.953180071755339
-1.10908692647233 0.953742324361334
-1.10598024040378 0.95429866983944
-1.10287355433523 0.954849166023703
-1.09976686826668 0.9553938701116
-1.09666018219813 0.955932838674231
-1.09355349612958 0.956466127666223
-1.09044681006103 0.956993792435405
-1.08734012399248 0.957515887732242
-1.08423343792393 0.958032467719065
-1.08112675185538 0.958543585979077
-1.07802006578683 0.959049295525124
-1.07491337971828 0.959549648808321
-1.07180669364973 0.960044697726416
-1.06870000758118 0.960534493632015
-1.06559332151263 0.961019087340588
-1.06248663544408 0.961498529138333
-1.05937994937553 0.961972868789827
-1.05627326330699 0.962442155545512
-1.05316657723844 0.962906438149078
-1.05005989116989 0.963365764844609
-1.04695320510134 0.963820183383625
-1.04384651903279 0.964269741031949
-1.04073983296424 0.964714484576448
-1.03763314689569 0.96515446033163
-1.03452646082714 0.965589714146099
-1.03141977475859 0.966020291408872
-1.02831308869004 0.966446237055593
-1.02520640262149 0.966867595574589
-1.02209971655294 0.967284411012818
-1.01899303048439 0.967696726981718
-1.01588634441584 0.968104586662923
-1.01277965834729 0.968508032813835
-1.00967297227874 0.968907107773164
-1.00656628621019 0.969301853466291
-1.00345960014164 0.969692311410569
-1.00035291407309 0.970078522720499
-0.997246228004539 0.970460528112834
-0.994139541935989 0.970838367911561
-0.991032855867439 0.971212082052802
-0.987926169798889 0.971581710089638
-0.98481948373034 0.971947291196826
-0.98171279766179 0.972308864175429
-0.97860611159324 0.972666467457384
-0.97549942552469 0.973020139109971
-0.97239273945614 0.973369916840191
-0.969286053387591 0.973715837999111
-0.966179367319041 0.974057939586073
-0.963072681250491 0.974396258252883
-0.959965995181941 0.974730830307903
-0.956859309113391 0.975061691720065
-0.953752623044842 0.975388878122829
-0.950645936976292 0.975712424818077
-0.947539250907742 0.976032366779943
-0.944432564839192 0.976348738658546
-0.941325878770642 0.97666157478372
-0.938219192702093 0.976970909168634
-0.935112506633543 0.977276775513361
-0.932005820564993 0.977579207208408
-0.928899134496443 0.97787823733818
-0.925792448427893 0.978173898684377
-0.922685762359344 0.97846622372935
-0.919579076290794 0.978755244659392
-0.916472390222244 0.979040993368005
-0.913365704153694 0.979323501459069
-0.910259018085144 0.979602800250006
-0.907152332016595 0.979878920774863
-0.904045645948045 0.980151893787384
-0.900938959879495 0.980421749763989
-0.897832273810945 0.980688518906738
-0.894725587742395 0.980952231146259
-0.891618901673846 0.981212916144588
-0.888512215605296 0.981470603298023
-0.885405529536746 0.981725321739884
-0.882298843468196 0.981977100343279
-0.879192157399646 0.982225967723786
-0.876085471331097 0.982471952242131
-0.872978785262547 0.982715082006802
-0.869872099193997 0.982955384876637
-0.866765413125447 0.983192888463378
-0.863658727056897 0.983427620134191
-0.860552040988348 0.983659607014116
-0.857445354919798 0.98388887598854
-0.854338668851248 0.984115453705587
-0.851231982782698 0.984339366578501
-0.848125296714148 0.984560640787977
-0.845018610645599 0.984779302284478
-0.841911924577049 0.984995376790515
-0.838805238508499 0.98520888980288
-0.835698552439949 0.985419866594874
-0.832591866371399 0.985628332218485
-0.82948518030285 0.985834311506536
-0.8263784942343 0.986037829074848
-0.82327180816575 0.986238909324276
-0.8201651220972 0.986437576442842
-0.81705843602865 0.986633854407742
-0.813951749960101 0.986827766987364
-0.810845063891551 0.987019337743291
-0.807738377823001 0.987208590032259
-0.804631691754451 0.987395547008087
-0.801525005685901 0.987580231623607
-0.798418319617352 0.987762666632533
-0.795311633548802 0.987942874591335
-0.792204947480252 0.988120877861084
-0.789098261411702 0.98829669860926
-0.785991575343152 0.988470358811555
-0.782884889274603 0.988641880253628
-0.779778203206053 0.988811284532877
-0.776671517137503 0.988978593060147
-0.773564831068953 0.989143827061445
-0.770458145000403 0.989307007579623
-0.767351458931854 0.989468155476047
-0.764244772863304 0.989627291432226
-0.761138086794754 0.989784435951452
-0.758031400726204 0.989939609360387
-0.754924714657654 0.990092831810675
-0.751818028589105 0.990244123280464
-0.748711342520555 0.990393503575987
-0.745604656452005 0.990540992333076
-0.742497970383455 0.990686609018684
-0.739391284314905 0.990830372932345
-0.736284598246356 0.990972303207685
-0.733177912177806 0.991112418813853
-0.730071226109256 0.991250738556972
-0.726964540040706 0.991387281081547
-0.723857853972156 0.991522064871887
-0.720751167903606 0.991655108253482
-0.717644481835057 0.99178642939439
-0.714537795766507 0.991916046306565
-0.711431109697957 0.992043976847237
-0.708324423629407 0.992170238720202
-0.705217737560857 0.992294849477153
-0.702111051492308 0.992417826518965
-0.699004365423758 0.992539187096984
-0.695897679355208 0.992658948314296
-0.692790993286658 0.992777127126951
-0.689684307218108 0.992893740345245
-0.686577621149559 0.9930088046349
-0.683470935081009 0.993122336518309
-0.680364249012459 0.993234352375701
-0.677257562943909 0.993344868446346
-0.674150876875359 0.993453900829718
-0.67104419080681 0.99356146548665
-0.66793750473826 0.993667578240472
-0.66483081866971 0.993772254778162
-0.66172413260116 0.993875510651433
-0.65861744653261 0.993977361277869
-0.655510760464061 0.994077821942006
-0.652404074395511 0.994176907796411
-0.649297388326961 0.994274633862758
-0.646190702258411 0.994371015032882
-0.643084016189861 0.994466066069833
-0.639977330121312 0.994559801608899
-0.636870644052762 0.994652236158644
-0.633763957984212 0.994743384101922
-0.630657271915662 0.994833259696855
-0.627550585847112 0.99492187707786
-0.624443899778563 0.995009250256604
-0.621337213710013 0.995095393122984
-0.618230527641463 0.995180319446078
-0.615123841572913 0.995264042875122
-0.612017155504363 0.995346576940408
-0.608910469435814 0.995427935054247
-0.605803783367264 0.995508130511875
-0.602697097298714 0.995587176492358
-0.599590411230164 0.995665086059513
-0.596483725161614 0.995741872162769
-0.593377039093065 0.995817547638076
-0.590270353024515 0.995892125208758
-0.587163666955965 0.995965617486378
-0.584056980887415 0.996038036971615
-0.580950294818865 0.996109396055067
-0.577843608750316 0.996179707018122
-0.574736922681766 0.996248982033774
-0.571630236613216 0.996317233167436
-0.568523550544666 0.996384472377753
-0.565416864476116 0.996450711517411
-0.562310178407567 0.996515962333907
-0.559203492339017 0.996580236470379
-0.556096806270467 0.996643545466325
-0.552990120201917 0.996705900758413
-0.549883434133367 0.996767313681233
-0.546776748064818 0.996827795468029
-0.543670061996268 0.996887357251478
-0.540563375927718 0.996946010064397
-0.537456689859168 0.997003764840489
-0.534350003790618 0.997060632415052
-0.531243317722069 0.997116623525721
-0.528136631653519 0.997171748813127
-0.525029945584969 0.997226018821642
-0.521923259516419 0.997279444000047
-0.518816573447869 0.997332034702237
-0.51570988737932 0.997383801187862
-0.51260320131077 0.997434753623041
-0.50949651524222 0.997484902081
-0.50638982917367 0.997534256542734
-0.50328314310512 0.997582826897662
-0.500176457036571 0.997630622944264
-0.497069770968021 0.997677654390725
-0.493963084899471 0.997723930855557
-0.490856398830921 0.997769461868238
-0.487749712762371 0.997814256869805
-0.484643026693822 0.997858325213489
-0.481536340625272 0.9979016761653
-0.478429654556722 0.997944318904648
-0.475322968488172 0.997986262524901
-0.472216282419622 0.998027516034016
-0.469109596351073 0.998068088355075
-0.466002910282523 0.998107988326882
-0.462896224213973 0.998147224704532
-0.459789538145423 0.998185806159958
-0.456682852076873 0.998223741282506
-0.453576166008324 0.998261038579468
-0.450469479939774 0.998297706476635
-0.447362793871224 0.998333753318838
-0.444256107802674 0.99836918737047
-0.441149421734124 0.998404016816027
-0.438042735665575 0.998438249760614
-0.434936049597025 0.998471894230478
-0.431829363528475 0.998504958173513
-0.428722677459925 0.998537449459757
-0.425615991391375 0.998569375881896
-0.422509305322825 0.99860074515577
-0.419402619254276 0.998631564920846
-0.416295933185726 0.998661842740718
-0.413189247117176 0.998691586103567
-0.410082561048626 0.998720802422649
-0.406975874980076 0.998749499036771
-0.403869188911527 0.998777683210726
-0.400762502842977 0.998805362135784
-0.397655816774427 0.998832542930126
-0.394549130705877 0.99885923263929
-0.391442444637327 0.99888543823664
-0.388335758568778 0.998911166623782
-0.385229072500228 0.998936424630996
-0.382122386431678 0.998961219017682
-0.379015700363128 0.99898555647278
-0.375909014294578 0.999009443615177
-0.372802328226029 0.999032886994138
-0.369695642157479 0.999055893089709
-0.366588956088929 0.99907846831313
-0.363482270020379 0.999100619007226
-0.360375583951829 0.999122351446817
-0.35726889788328 0.999143671839089
-0.35416221181473 0.999164586324022
-0.35105552574618 0.999185100974722
-0.34794883967763 0.999205221797842
-0.34484215360908 0.999224954733944
-0.341735467540531 0.999244305657852
-0.338628781471981 0.999263280379063
-0.335522095403431 0.999281884642049
-0.332415409334881 0.999300124126659
-0.329308723266331 0.999318004448471
-0.326202037197782 0.999335531159112
-0.323095351129232 0.999352709746639
-0.319988665060682 0.99936954563585
-0.316881978992132 0.999386044188644
-0.313775292923582 0.99940221070434
-0.310668606855033 0.999418050420017
-0.307561920786483 0.999433568510826
-0.304455234717933 0.999448770090317
-0.301348548649383 0.99946366021077
-0.298241862580833 0.999478243863474
-0.295135176512284 0.99949252597909
-0.292028490443734 0.999506511427896
-0.288921804375184 0.999520205020127
-0.285815118306634 0.999533611506272
-0.282708432238084 0.999546735577345
-0.279601746169535 0.999559581865198
-0.276495060100985 0.9995721549428
-0.273388374032435 0.999584459324513
-0.270281687963885 0.999596499466375
-0.267175001895335 0.999608279766391
-0.264068315826786 0.999619804564771
-0.260961629758236 0.999631078144237
-0.257854943689686 0.999642104730252
-0.254748257621136 0.999652888491308
-0.251641571552586 0.999663433539165
-0.248534885484037 0.999673743929107
-0.245428199415487 0.999683823660212
-0.242321513346937 0.999693676675572
-0.239214827278387 0.999703306862544
-0.236108141209837 0.999712718053003
-0.233001455141288 0.999721914023561
-0.229894769072738 0.999730898495798
-0.226788083004188 0.999739675136521
-0.223681396935638 0.999748247557942
-0.220574710867088 0.999756619317945
-0.217468024798539 0.999764793920278
-0.214361338729989 0.999772774814769
-0.211254652661439 0.999780565397564
-0.208147966592889 0.999788169011298
-0.205041280524339 0.999795588945336
-0.20193459445579 0.999802828435937
-0.19882790838724 0.999809890666499
-0.19572122231869 0.999816778767714
-0.19261453625014 0.99982349581778
-0.18950785018159 0.999830044842588
-0.186401164113041 0.999836428815904
-0.183294478044491 0.999842650659556
-0.180187791975941 0.999848713243605
-0.177081105907391 0.999854619386537
-0.173974419838841 0.999860371855408
-0.170867733770292 0.999865973366053
-0.167761047701742 0.999871426583213
-0.164654361633192 0.999876734120729
-0.161547675564642 0.999881898541684
-0.158440989496092 0.999886922358558
-0.155334303427543 0.999891808033403
-0.152227617358993 0.999896557977979
-0.149120931290443 0.99990117455389
-0.146014245221893 0.99990566007276
-0.142907559153343 0.999910016796333
-0.139800873084793 0.999914246936659
-0.136694187016244 0.999918352656201
-0.133587500947694 0.999922336067954
-0.130480814879144 0.999926199235611
-0.127374128810594 0.999929944173668
-0.124267442742044 0.999933572847536
-0.121160756673495 0.999937087173691
-0.118054070604945 0.99994048901977
-0.114947384536395 0.999943780204687
-0.111840698467845 0.999946962498752
-0.108734012399295 0.999950037623778
-0.105627326330746 0.99995300725317
-0.102520640262196 0.999955873012064
-0.0994139541936461 0.999958636477374
-0.0963072681250963 0.999961299177945
-0.0932005820565465 0.999963862594607
-0.0900938959879967 0.999966328160277
-0.0869872099194469 0.999968697260052
-0.0838805238508971 0.999970971231279
-0.0807738377823473 0.999973151363661
-0.0776671517137975 0.999975238899309
-0.0745604656452477 0.999977235032841
-0.0714537795766979 0.999979140911443
-0.068347093508148 0.999980957634928
-0.0652404074395982 0.999982686255833
-0.0621337213710484 0.999984327779456
-0.0590270353024986 0.999985883163932
-0.0559203492339488 0.999987353320285
-0.052813663165399 0.999988739112486
-0.0497069770968492 0.999990041357511
-0.0466002910282994 0.999991260825377
-0.0434936049597496 0.9999923982392
-0.0403869188911998 0.999993454275248
-0.03728023282265 0.99999442956295
-0.0341735467541002 0.999995324684972
-0.0310668606855504 0.999996140177234
-0.0279601746170006 0.999996876528942
-0.0248534885484508 0.999997534182617
-0.021746802479901 0.999998113534136
-0.0186401164113512 0.999998614932738
-0.0155334303428014 0.999999038681055
-0.0124267442742516 0.999999385035127
-0.00932005820570181 0.999999654204429
-0.00621337213715201 0.999999846351863
-0.0031066860686022 0.99999996159378
-5.24025267623074e-14 1
0.0031066860684974 0.999999961593782
0.0062133721370472 0.999999846351862
0.009320058205597 0.99999965420443
0.0124267442741468 0.999999385035128
0.0155334303426966 0.999999038681055
0.0186401164112464 0.999998614932737
0.0217468024797962 0.999998113534136
0.024853488548346 0.999997534182617
0.0279601746168958 0.999996876528943
0.0310668606854456 0.999996140177233
0.0341735467539954 0.999995324684972
0.0372802328225452 0.999994429562951
0.040386918891095 0.999993454275248
0.0434936049596448 0.999992398239203
0.0466002910281946 0.999991260825378
0.0497069770967444 0.999990041357512
0.0528136631652942 0.999988739112486
0.055920349233844 0.999987353320283
0.0590270353023938 0.999985883163931
0.0621337213709436 0.999984327779455
0.0652404074394934 0.999982686255832
0.0683470935080432 0.999980957634928
0.071453779576593 0.999979140911442
0.0745604656451428 0.999977235032843
0.0776671517136927 0.999975238899309
0.0807738377822425 0.999973151363661
0.0838805238507923 0.999970971231276
0.0869872099193421 0.999968697260052
0.0900938959878919 0.999966328160277
0.0932005820564417 0.999963862594608
0.0963072681249915 0.999961299177946
0.0994139541935413 0.999958636477374
0.102520640262091 0.999955873012064
0.105627326330641 0.999953007253171
0.108734012399191 0.999950037623777
0.11184069846774 0.999946962498751
0.11494738453629 0.999943780204688
0.11805407060484 0.999940489019769
0.12116075667339 0.999937087173693
0.12426744274194 0.999933572847537
0.127374128810489 0.999929944173668
0.130480814879039 0.999926199235612
0.133587500947589 0.999922336067956
0.136694187016139 0.999918352656202
0.139800873084689 0.999914246936659
0.142907559153238 0.999910016796332
0.146014245221788 0.999905660072758
0.149120931290338 0.999901174553889
0.152227617358888 0.999896557977977
0.155334303427438 0.999891808033405
0.158440989495988 0.999886922358557
0.161547675564537 0.999881898541685
0.164654361633087 0.999876734120727
0.167761047701637 0.999871426583213
0.170867733770187 0.999865973366053
0.173974419838737 0.999860371855406
0.177081105907286 0.999854619386536
0.180187791975836 0.999848713243605
0.183294478044386 0.999842650659557
0.186401164112936 0.999836428815904
0.189507850181486 0.999830044842589
0.192614536250035 0.999823495817781
0.195721222318585 0.999816778767715
0.198827908387135 0.9998098906665
0.201934594455685 0.999802828435936
0.205041280524235 0.999795588945335
0.208147966592784 0.999788169011299
0.211254652661334 0.999780565397563
0.214361338729884 0.999772774814771
0.217468024798434 0.999764793920278
0.220574710866984 0.999756619317945
0.223681396935533 0.999748247557942
0.226788083004083 0.999739675136522
0.229894769072633 0.999730898495799
0.233001455141183 0.99972191402356
0.236108141209733 0.999712718053005
0.239214827278282 0.999703306862545
0.242321513346832 0.999693676675571
0.245428199415382 0.999683823660213
0.248534885483932 0.999673743929107
0.251641571552482 0.999663433539164
0.254748257621031 0.999652888491308
0.257854943689581 0.999642104730252
0.260961629758131 0.999631078144236
0.264068315826681 0.999619804564772
0.267175001895231 0.999608279766392
0.27028168796378 0.999596499466375
0.27338837403233 0.999584459324516
0.27649506010088 0.9995721549428
0.27960174616943 0.999559581865198
0.28270843223798 0.999546735577346
0.285815118306529 0.999533611506273
0.288921804375079 0.999520205020128
0.292028490443629 0.999506511427896
0.295135176512179 0.99949252597909
0.298241862580729 0.999478243863476
0.301348548649278 0.999463660210769
0.304455234717828 0.999448770090316
0.307561920786378 0.999433568510825
0.310668606854928 0.999418050420018
0.313775292923478 0.999402210704341
0.316881978992027 0.999386044188643
0.319988665060577 0.999369545635852
0.323095351129127 0.99935270974664
0.326202037197677 0.999335531159113
0.329308723266227 0.99931800444847
0.332415409334776 0.999300124126658
0.335522095403326 0.999281884642047
0.338628781471876 0.999263280379062
0.341735467540426 0.999244305657857
0.344842153608976 0.999224954733945
0.347948839677525 0.999205221797842
0.351055525746075 0.999185100974723
0.354162211814625 0.999164586324023
0.357268897883175 0.999143671839091
0.360375583951725 0.999122351446818
0.363482270020274 0.999100619007227
0.366588956088824 0.99907846831313
0.369695642157374 0.99905589308971
0.372802328225924 0.999032886994139
0.375909014294474 0.999009443615178
0.379015700363023 0.998985556472781
0.382122386431573 0.998961219017684
0.385229072500123 0.998936424630997
0.388335758568673 0.998911166623782
0.391442444637223 0.99888543823664
0.394549130705772 0.998859232639291
0.397655816774322 0.998832542930128
0.400762502842872 0.998805362135785
0.403869188911422 0.998777683210723
0.406975874979972 0.998749499036772
0.410082561048521 0.998720802422651
0.413189247117071 0.998691586103568
0.416295933185621 0.998661842740719
0.419402619254171 0.998631564920849
0.422509305322721 0.998600745155772
0.42561599139127 0.998569375881896
0.42872267745982 0.998537449459755
0.43182936352837 0.998504958173513
0.43493604959692 0.998471894230478
0.43804273566547 0.998438249760616
0.441149421734019 0.998404016816029
0.444256107802569 0.998369187370472
0.447362793871119 0.998333753318841
0.450469479939669 0.998297706476635
0.453576166008219 0.998261038579468
0.456682852076769 0.998223741282507
0.459789538145318 0.99818580615996
0.462896224213868 0.998147224704533
0.466002910282418 0.998107988326885
0.469109596350968 0.998068088355077
0.472216282419518 0.998027516034017
0.475322968488067 0.997986262524903
0.478429654556617 0.997944318904648
0.481536340625167 0.9979016761653
0.484643026693717 0.99785832521349
0.487749712762267 0.997814256869806
0.490856398830816 0.99776946186824
0.493963084899366 0.997723930855561
0.497069770967916 0.997677654390727
0.500176457036466 0.997630622944266
0.503283143105016 0.997582826897663
0.506389829173565 0.997534256542736
0.509496515242115 0.997484902081001
0.512603201310665 0.997434753623044
0.515709887379215 0.997383801187864
0.518816573447765 0.997332034702241
0.521923259516314 0.99727944400005
0.525029945584864 0.997226018821644
0.528136631653414 0.997171748813129
0.531243317721964 0.997116623525722
0.534350003790514 0.997060632415055
0.537456689859063 0.997003764840491
0.540563375927613 0.996946010064397
0.543670061996163 0.99688735725148
0.546776748064713 0.996827795468032
0.549883434133263 0.996767313681233
0.552990120201812 0.996705900758415
0.556096806270362 0.996643545466326
0.559203492338912 0.996580236470381
0.562310178407462 0.99651596233391
0.565416864476012 0.996450711517413
0.568523550544561 0.996384472377755
0.571630236613111 0.996317233167437
0.574736922681661 0.996248982033777
0.577843608750211 0.996179707018124
0.580950294818761 0.99610939605507
0.58405698088731 0.996038036971616
0.58716366695586 0.995965617486384
0.59027035302441 0.99589212520876
0.59337703909296 0.995817547638075
0.59648372516151 0.995741872162773
0.599590411230059 0.995665086059515
0.602697097298609 0.995587176492363
0.605803783367159 0.995508130511879
0.608910469435709 0.995427935054248
0.612017155504259 0.995346576940411
0.615123841572808 0.995264042875126
0.618230527641358 0.995180319446081
0.621337213709908 0.995095393122987
0.624443899778458 0.995009250256606
0.627550585847008 0.994921877077862
0.630657271915557 0.994833259696856
0.633763957984107 0.994743384101922
0.636870644052657 0.994652236158645
0.639977330121207 0.994559801608901
0.643084016189757 0.994466066069835
0.646190702258306 0.994371015032885
0.649297388326856 0.994274633862763
0.652404074395406 0.994176907796416
0.655510760463956 0.994077821942011
0.658617446532506 0.993977361277873
0.661724132601055 0.993875510651436
0.664830818669605 0.993772254778166
0.667937504738155 0.993667578240476
0.671044190806705 0.993561465486652
0.674150876875255 0.993453900829721
0.677257562943804 0.993344868446349
0.680364249012354 0.993234352375703
0.683470935080904 0.993122336518316
0.686577621149454 0.993008804634904
0.689684307218004 0.99289374034525
0.692790993286553 0.992777127126956
0.695897679355103 0.992658948314301
0.699004365423653 0.99253918709699
0.702111051492203 0.992417826518968
0.705217737560753 0.992294849477157
0.708324423629302 0.992170238720206
0.711431109697852 0.992043976847242
0.714537795766402 0.991916046306571
0.717644481834952 0.991786429394393
0.720751167903502 0.991655108253487
0.723857853972051 0.991522064871891
0.726964540040601 0.991387281081551
0.730071226109151 0.991250738556975
0.733177912177701 0.99111241881386
0.736284598246251 0.990972303207689
0.739391284314801 0.990830372932349
0.74249797038335 0.99068660901869
0.7456046564519 0.990540992333081
0.74871134252045 0.990393503575991
0.751818028589 0.99024412328047
0.75492471465755 0.990092831810681
0.758031400726099 0.989939609360394
0.761138086794649 0.989784435951458
0.764244772863199 0.989627291432234
0.767351458931749 0.989468155476053
0.770458145000299 0.989307007579628
0.773564831068848 0.989143827061451
0.776671517137398 0.988978593060153
0.779778203205948 0.988811284532883
0.782884889274498 0.988641880253635
0.785991575343048 0.988470358811561
0.789098261411597 0.988296698609266
0.792204947480147 0.98812087786109
0.795311633548697 0.987942874591343
0.798418319617247 0.987762666632538
0.801525005685797 0.987580231623615
0.804631691754346 0.987395547008095
0.807738377822896 0.987208590032265
0.810845063891446 0.987019337743297
0.813951749959996 0.986827766987368
0.817058436028546 0.986633854407748
0.820165122097095 0.986437576442851
0.823271808165645 0.986238909324281
0.826378494234195 0.986037829074853
0.829485180302745 0.985834311506545
0.832591866371295 0.985628332218491
0.835698552439844 0.985419866594882
0.838805238508394 0.985208889802889
0.841911924576944 0.984995376790523
0.845018610645494 0.984779302284485
0.848125296714044 0.984560640787984
0.851231982782593 0.984339366578508
0.854338668851143 0.984115453705592
0.857445354919693 0.983888875988547
0.860552040988243 0.983659607014124
0.863658727056793 0.983427620134197
0.866765413125342 0.983192888463386
0.869872099193892 0.982955384876646
0.872978785262442 0.982715082006811
0.876085471330992 0.982471952242143
0.879192157399542 0.982225967723795
0.882298843468091 0.981977100343289
0.885405529536641 0.981725321739895
0.888512215605191 0.981470603298033
0.891618901673741 0.981212916144597
0.894725587742291 0.980952231146267
0.89783227381084 0.980688518906747
0.90093895987939 0.980421749763997
0.90404564594794 0.980151893787392
0.90715233201649 0.979878920774873
0.91025901808504 0.979602800250016
0.913365704153589 0.979323501459081
0.916472390222139 0.979040993368014
0.919579076290689 0.978755244659404
0.922685762359239 0.97846622372936
0.925792448427789 0.978173898684388
0.928899134496338 0.97787823733819
0.932005820564888 0.977579207208419
0.935112506633438 0.977276775513372
0.938219192701988 0.976970909168643
0.941325878770538 0.97666157478373
0.944432564839087 0.976348738658556
0.947539250907637 0.976032366779954
0.950645936976187 0.975712424818089
0.953752623044737 0.97538887812284
0.956859309113287 0.975061691720078
0.959965995181836 0.974730830307914
0.963072681250386 0.974396258252893
0.966179367318936 0.974057939586085
0.969286053387486 0.973715837999122
0.972392739456036 0.973369916840203
0.975499425524585 0.973020139109983
0.978606111593135 0.972666467457394
0.981712797661685 0.972308864175441
0.984819483730235 0.971947291196838
0.987926169798785 0.97158171008965
0.991032855867334 0.971212082052814
0.994139541935884 0.970838367911574
0.997246228004434 0.970460528112849
1.00035291407298 0.970078522720513
1.00345960014153 0.969692311410582
1.00656628621008 0.969301853466304
1.00967297227863 0.968907107773177
1.01277965834718 0.968508032813848
1.01588634441573 0.968104586662937
1.01899303048428 0.967696726981733
1.02209971655283 0.967284411012832
1.02520640262138 0.966867595574601
1.02831308868993 0.966446237055607
1.03141977475848 0.966020291408887
1.03452646082703 0.965589714146113
1.03763314689558 0.965154460331645
1.04073983296413 0.964714484576464
1.04384651903268 0.964269741031965
1.04695320510123 0.96382018338364
1.05005989116978 0.963365764844625
1.05316657723833 0.962906438149094
1.05627326330688 0.962442155545526
1.05937994937543 0.961972868789842
1.06248663544398 0.961498529138349
1.06559332151253 0.961019087340604
1.06870000758108 0.960534493632029
1.07180669364963 0.960044697726431
1.07491337971818 0.959549648808338
1.07802006578673 0.959049295525141
1.08112675185528 0.958543585979094
1.08423343792383 0.958032467719083
1.08734012399238 0.957515887732261
1.09044681006093 0.956993792435423
1.09355349612948 0.956466127666243
1.09666018219803 0.955932838674248
1.09976686826658 0.955393870111617
1.10287355433513 0.954849166023722
1.10598024040368 0.954298669839459
1.10908692647223 0.953742324361353
1.11219361254078 0.953180071755357
1.11530029860933 0.952611853540491
1.11840698467788 0.952037610578114
1.12151367074643 0.951457283061013
1.12462035681498 0.950870810502126
1.12772704288353 0.950278131723051
1.13083372895208 0.94967918484219
1.13394041502063 0.949073907262611
1.13704710108918 0.948462235659568
1.14015378715772 0.947844105967689
1.14326047322627 0.947219453367826
1.14636715929482 0.9465882122735
1.14947384536337 0.945950316317021
1.15258053143192 0.945305698335176
1.15568721750047 0.944654290354532
1.15879390356902 0.943996023576284
1.16190058963757 0.943330828360725
1.16500727570612 0.942658634211179
1.16811396177467 0.941979369757507
1.17122064784322 0.941292962739134
1.17432733391177 0.940599339987495
1.17743401998032 0.939898427408012
1.18054070604887 0.939190149961476
1.18364739211742 0.938474431644849
1.18675407818597 0.93775119547146
1.18986076425452 0.937020363450595
1.19296745032307 0.936281856566369
1.19607413639162 0.935535594755966
1.19918082246017 0.934781496887147
1.20228750852872 0.934019480734939
1.20539419459727 0.933249462957675
1.20850088066582 0.932471359072057
1.21160756673437 0.931685083427483
1.21471425280292 0.930890549179406
1.21782093887147 0.930087668261775
1.22092762494002 0.929276351358494
1.22403431100857 0.928456507873839
1.22714099707712 0.927628045901786
1.23024768314567 0.926790872194233
1.23335436921422 0.925944892127998
1.23646105528277 0.925090009670587
1.23956774135132 0.924226127344628
1.24267442741987 0.923353146190951
1.24578111348842 0.922470965730186
1.24888779955697 0.921579483922863
1.25199448562552 0.92067859712787
1.25510117169407 0.91976820005927
1.25820785776262 0.918848185741246
1.26131454383117 0.917918445461274
1.26442122989972 0.916978868721181
1.26752791596827 0.916029343186245
1.27063460203682 0.915069754631966
1.27374128810537 0.914099986888534
1.27684797417392 0.913119921782844
1.27995466024247 0.91212943907784
1.28306134631102 0.911128416409119
1.28616803237957 0.910116729218557
1.28927471844812 0.909094250684839
1.29238140451667 0.908060851650648
1.29548809058522 0.90701640054634
1.29859477665376 0.905960763309875
1.30170146272231 0.904893803302754
1.30480814879086 0.903815381221705
1.30791483485941 0.902725355005862
1.31102152092796 0.90162357973912
1.31412820699651 0.900509907547294
1.31723489306506 0.899384187489843
1.32034157913361 0.898246265445665
1.32344826520216 0.897095983992595
1.32655495127071 0.89593318228017
1.32966163733926 0.894757695895143
1.33276832340781 0.89356935671925
1.33587500947636 0.892367992778602
1.33898169554491 0.891153428084112
1.34208838161346 0.889925482462262
1.34519506768201 0.888683971375441
1.34830175375056 0.887428705731028
1.35140843981911 0.886159491678348
1.35451512588766 0.88487613039246
1.35762181195621 0.88357841784373
1.36072849802476 0.882266144551959
1.36383518409331 0.88093909532376
1.36694187016186 0.87959704897172
1.37004855623041 0.878239778013706
1.37315524229896 0.876867048350571
1.37626192836751 0.875478618920246
1.37936861443606 0.874074241326017
1.38247530050461 0.87265365943652
1.38558198657316 0.871216608954739
1.38868867264171 0.869762816952949
1.39179535871026 0.868292001370144
1.39490204477881 0.866803870468153
1.39800873084736 0.865298122242063
1.40111541691591 0.863774443780211
1.40422210298446 0.862232510568077
1.40732878905301 0.860671985730006
1.41043547512156 0.859092519201691
1.41354216119011 0.857493746825315
1.41664884725866 0.855875289358338
1.41975553332721 0.854236751385436
1.42286221939576 0.852577720121622
1.42596890546431 0.850897764092831
1.42907559153286 0.849196431678094
1.43218227760141 0.847473249495039
1.43528896366996 0.845727720607366
1.43839564973851 0.843959322529657
1.44150233580706 0.842167505000571
1.44460902187561 0.840351687490559
1.44771570794416 0.838511256404221
1.45082239401271 0.836645561930245
1.45392908008125 0.83475391448298
1.4570357661498 0.832835580669034
1.46014245221835 0.830889778699234
1.4632491382869 0.828915673149776
1.46635582435545 0.826912368956728
1.469462510424 0.824878904502598
1.47256919649255 0.822814243622401
1.4756758825611 0.820717266316863
1.47878256862965 0.818586757909761
1.4818892546982 0.816421396321531
1.48499594076675 0.81421973704735
1.4881026268353 0.81198019531857
1.49120931290385 0.809701024782505
1.4943159989724 0.807380291844645
1.49742268504095 0.805015844560647
1.5005293711095 0.802605274617685
1.50363605717805 0.800145870466633
1.5067427432466 0.797634559001167
1.50984942931515 0.795067832241141
1.5129561153837 0.792441654132036
1.51606280145225 0.789751340611387
1.5191694875208 0.786991403182624
1.52227617358935 0.784155341828262
1.5253828596579 0.781235366265391
1.52848954572645 0.778222013700718
1.531596231795 0.775103613527185
1.53470291786355 0.771865519537488
1.5378096039321 0.768488978025133
1.54091629000065 0.764949405021483
1.5440229760692 0.761213663994382
1.54712966213775 0.757235566924904
1.5502363482063 0.752948022524248
};
\addlegendentry{to FBL}
\addplot [semithick, black, dashed, forget plot]
table {%
-0.9 1
0.9 1
};
\end{axis}

\end{tikzpicture}


==> fig/simple_sim_res_25deg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) in \(\displaystyle s\)},
xmajorgrids,
xmin=-0.0995, xmax=2.0895,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-1.12313109323114, ymax=9.81925499578755,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 0.436332312998582
0.01 0.436057044177715
0.02 0.435250727082566
0.03 0.433951202698479
0.04 0.432194111878231
0.05 0.43001304296123
0.06 0.427439666861276
0.07 0.424503860745616
0.08 0.421233821342257
0.09 0.417656168830321
0.1 0.413796042190011
0.11 0.409677186815032
0.12 0.405322035121155
0.13 0.400751780820075
0.14 0.395986447467661
0.15 0.391044951840049
0.16 0.38594516263952
0.17 0.38070395498461
0.18 0.375337261095116
0.19 0.369860117542436
0.2 0.364286709398773
0.21 0.358630411584914
0.22 0.352903827685375
0.23 0.347118826471527
0.24 0.341286576347621
0.25 0.335417577911299
0.26 0.329521694799067
0.27 0.323608182968045
0.28 0.317685718548123
0.29 0.311762424383109
0.3 0.305845895365593
0.31 0.299943222657819
0.32 0.294061016879803
0.33 0.288205430336116
0.34 0.282382178344083
0.35 0.27659655971849
0.36 0.270853476461207
0.37 0.26515745269827
0.38 0.259512652901881
0.39 0.2539228994304
0.4 0.248391689415613
0.41 0.242922211023317
0.42 0.237517359110555
0.43 0.232179750300452
0.44 0.226911737493732
0.45 0.221715423834312
0.46 0.216592676145091
0.47 0.211545137848918
0.48 0.206574241388873
0.49 0.201681220161269
0.5 0.196867119974239
0.51 0.192132810044325
0.52 0.187478993543145
0.53 0.182906217705982
0.54 0.178414883513921
0.55 0.174005254961017
0.56 0.169677467917894
0.57 0.16543153860306
0.58 0.161267371673174
0.59 0.157184767943453
0.6 0.15318343174932
0.61 0.14926297796038
0.62 0.145422938657711
0.63 0.141662769485413
0.64 0.137981855687248
0.65 0.134379517839156
0.66 0.130855017288254
0.67 0.127407561308872
0.68 0.124036307986007
0.69 0.120740370836413
0.7 0.117518823177431
0.71 0.114370702253424
0.72 0.111295013129553
0.73 0.108290732362383
0.74 0.105356811456632
0.75 0.102492180117144
0.76 0.0996957493049427
0.77 0.0969664141059994
0.78 0.0943030564211031
0.79 0.0917045474849886
0.8 0.0891697502226307
0.81 0.0866975214503671
0.82 0.0842867139292704
0.83 0.0819361782779382
0.84 0.0796447647516265
0.85 0.0774113248944089
0.86 0.0752347130707969
0.87 0.0731137878830214
0.88 0.0710474134799361
0.89 0.0690344607632708
0.9 0.0670738084967354
0.91 0.0651643443232491
0.92 0.0633049656953514
0.93 0.0614945807236371
0.94 0.0597321089478476
0.95 0.05801648203505
0.96 0.0563466444091345
0.97 0.0547215538156736
0.98 0.0531401818259953
0.99 0.0516015142841484
1 0.0501045517002607
1.01 0.0486483095936227
1.02 0.0472318187886721
1.03 0.0458541256668915
1.04 0.0445142923774894
1.05 0.0432113970095828
1.06 0.0419445337284678
1.07 0.0407128128784255
1.08 0.0395153610543884
1.09 0.0383513211446648
1.1 0.0372198523468064
1.11 0.0361201301585883
1.12 0.0350513463459666
1.13 0.0340127088897725
1.14 0.0330034419128088
1.15 0.0320227855889166
1.16 0.0310699960354943
1.17 0.030144345190864
1.18 0.0292451206778009
1.19 0.028371625654463
1.2 0.0275231786538864
1.21 0.0266991134131406
1.22 0.0258987786931732
1.23 0.0251215380903081
1.24 0.0243667698403052
1.25 0.0236338666158286
1.26 0.0229222353181203
1.27 0.0222312968636219
1.28 0.0215604859662414
1.29 0.020909250915914
1.3 0.0202770533540644
1.31 0.0196633680465339
1.32 0.0190676826545019
1.33 0.0184894975038884
1.34 0.017928325353694
1.35 0.0173836911636996
1.36 0.0168551318619165
1.37 0.016342196112148
1.38 0.0158444440819992
1.39 0.0153614472116396
1.4 0.0148927879836061
1.41 0.0144380596939041
1.42 0.013996866224647
1.43 0.0135688218184524
1.44 0.0131535508547941
1.45 0.0127506876284909
1.46 0.0123598761304968
1.47 0.0119807698311407
1.48 0.0116130314659489
1.49 0.0112563328241693
1.5 0.0109103545401051
1.51 0.0105747858873497
1.52 0.0102493245760069
1.53 0.00993367655296789
1.54 0.009627555805306
1.55 0.0093306841668426
1.56 0.009042791127927
1.57 0.00876361364846633
1.58 0.00849289597423334
1.59 0.00823038945647299
1.6 0.0079758523748225
1.61 0.0077290497635532
1.62 0.00748975324113703
1.63 0.00725774084313555
1.64 0.00703279685840433
1.65 0.00681471166860123
1.66 0.0066032815909833
1.67 0.00639830872447293
1.68 0.00619960079897087
1.69 0.00600697102789039
1.7 0.0058202379638841
1.71 0.00563922535773253
1.72 0.00546376202036099
1.73 0.00529368168794934
1.74 0.00512882289009739
1.75 0.00496902882100692
1.76 0.0048141472136398
1.77 0.0046640302168105
1.78 0.00451853427516999
1.79 0.0043775200120371
1.8 0.00424085211503256
1.81 0.00410839922447012
1.82 0.00398003382445876
1.83 0.00385563213666923
1.84 0.00373507401671799
1.85 0.0036182428531213
1.86 0.00350502546877195
1.87 0.0033953120248911
1.88 0.00328899592740761
1.89 0.00318597373571735
1.9 0.00308614507377501
1.91 0.00298941254347127
1.92 0.00289568164024815
1.93 0.00280486067090598
1.94 0.00271686067355552
1.95 0.00263159533966917
1.96 0.00254898093818571
1.97 0.00246893624162351
1.98 0.0023913824541574
1.99 0.00231624314161509
};
\addlegendentry{$\theta$ LQR}
\addplot [semithick, green, dashed]
table {%
0 0
0.01 -0.0550624641577631
0.02 -0.106226189979531
0.03 -0.153718958653232
0.04 -0.197753129729189
0.05 -0.238526952714911
0.06 -0.276225762072934
0.07 -0.31102306432806
0.08 -0.343081525692194
0.09 -0.372553868233788
0.1 -0.399583682188951
0.11 -0.424306161557112
0.12 -0.446848769662746
0.13 -0.467331840907747
0.14 -0.48586912449433
0.15 -0.502568275470738
0.16 -0.517531298044401
0.17 -0.530854945721128
0.18 -0.542631082464779
0.19 -0.552947008729753
0.2 -0.561885755897866
0.21 -0.569526352351166
0.22 -0.575944064131925
0.23 -0.581210612879676
0.24 -0.585394373491638
0.25 -0.588560553726381
0.26 -0.59077135776018
0.27 -0.592086135510373
0.28 -0.592561519359398
0.29 -0.592251549746233
0.3 -0.591207790938034
0.31 -0.589479438153193
0.32 -0.587113417077053
0.33 -0.584154476692649
0.34 -0.580645276240369
0.35 -0.576626467021739
0.36 -0.572136769673159
0.37 -0.567213047454615
0.38 -0.56189037602579
0.39 -0.556202110116864
0.4 -0.550179947443247
0.41 -0.543853990161905
0.42 -0.53725280412139
0.43 -0.530403476117599
0.44 -0.5233316693323
0.45 -0.516061677101018
0.46 -0.508616475130641
0.47 -0.501017772264591
0.48 -0.493286059874316
0.49 -0.485440659939736
0.5 -0.4774997718679
0.51 -0.469480518088043
0.52 -0.46139898845231
0.53 -0.453270283464256
0.54 -0.445108556351707
0.55 -0.436927053996353
0.56 -0.428738156729403
0.57 -0.420553417000605
0.58 -0.412383596926652
0.59 -0.404238704724459
0.6 -0.39612803003477
0.61 -0.388060178141958
0.62 -0.380043103096674
0.63 -0.372084139748973
0.64 -0.364190034700764
0.65 -0.356366976187759
0.66 -0.348620622902458
0.67 -0.340956131771135
0.68 -0.333378184699192
0.69 -0.325891014300604
0.7 -0.31849842862849
0.71 -0.311203834925051
0.72 -0.304010262410263
0.73 -0.296920384129707
0.74 -0.28993653788287
0.75 -0.283060746254011
0.76 -0.276294735768417
0.77 -0.269639955197399
0.78 -0.26309759303589
0.79 -0.256668594176826
0.8 -0.250353675806759
0.81 -0.244153342547307
0.82 -0.238067900867119
0.83 -0.232097472788976
0.84 -0.226242008916606
0.85 -0.220501300805568
0.86 -0.214874992702356
0.87 -0.209362592675556
0.88 -0.203963483162558
0.89 -0.198676930954917
0.9 -0.19350209664502
0.91 -0.188438043556248
0.92 -0.183483746178318
0.93 -0.178638098128963
0.94 -0.173899919662537
0.95 -0.169267964745612
0.96 -0.164740927718998
0.97 -0.16031744956507
0.98 -0.155996123798669
0.99 -0.151775501999262
1 -0.147654099001424
1.01 -0.143630397760126
1.02 -0.139702853906721
1.03 -0.135869900010918
1.04 -0.132129949563463
1.05 -0.128481400693679
1.06 -0.124922639635443
1.07 -0.121452043954642
1.08 -0.11806798555061
1.09 -0.114768833443502
1.1 -0.111552956359095
1.11 -0.108418725121952
1.12 -0.105364514867455
1.13 -0.102388707082701
1.14 -0.0994896914858432
1.15 -0.0966658677529703
1.16 -0.0939156471012482
1.17 -0.0912374537365962
1.18 -0.0886297261737961
1.19 -0.0860909184365505
1.2 -0.0836195011446351
1.21 -0.0812139624949468
1.22 -0.0788728091429054
1.23 -0.076594566990347
1.24 -0.0743777818857348
1.25 -0.0722210202422176
1.26 -0.070122869578779
1.27 -0.0680819389894499
1.28 -0.066096859545296
1.29 -0.0641662846336407
1.3 -0.0622888902387505
1.31 -0.0604633751679772
1.32 -0.05868846122714
1.33 -0.0569628933487192
1.34 -0.0552854396762403
1.35 -0.0536548916080365
1.36 -0.052070063803401
1.37 -0.050529794153969
1.38 -0.0490329437230093
1.39 -0.047578396655149
1.4 -0.0461650600589103
1.41 -0.0447918638643007
1.42 -0.043457760657561
1.43 -0.0421617254950565
1.44 -0.0409027556981728
1.45 -0.0396798706309677
1.46 -0.0384921114622219
1.47 -0.0373385409134309
1.48 -0.036218242994184
1.49 -0.0351303227262852
1.5 -0.0340739058578837
1.51 -0.0330481385688024
1.52 -0.0320521871681723
1.53 -0.0310852377854107
1.54 -0.0301464960555098
1.55 -0.0292351867995382
1.56 -0.0283505537011959
1.57 -0.0274918589802038
1.58 -0.0266583830632569
1.59 -0.0258494242532142
1.6 -0.0250642983971527
1.61 -0.0243023385538652
1.62 -0.0235628946613385
1.63 -0.0228453332047072
1.64 -0.0221490368851397
1.65 -0.0214734042900775
1.66 -0.0208178495652132
1.67 -0.0201818020885618
1.68 -0.0195647061469483
1.69 -0.0189660206152082
1.7 -0.018385218638368
1.71 -0.0178217873170506
1.72 -0.0172752273963247
1.73 -0.0167450529581966
1.74 -0.0162307911179226
1.75 -0.0157319817242987
1.76 -0.0152481770640688
1.77 -0.014778941570574
1.78 -0.0143238515367503
1.79 -0.0138824948325681
1.8 -0.0134544706269913
1.81 -0.0130393891145231
1.82 -0.0126368712463919
1.83 -0.0122465484664212
1.84 -0.0118680624516155
1.85 -0.0115010648574857
1.86 -0.0111452170681296
1.87 -0.0108001899510709
1.88 -0.0104656636168592
1.89 -0.0101413271834186
1.9 -0.00982687854513374
1.91 -0.00952202414664949
1.92 -0.00922647876136081
1.93 -0.00893996527455963
1.94 -0.00866221447120424
1.95 -0.00839296482827094
1.96 -0.00813196231164447
1.97 -0.0078789601775003
1.98 -0.00763371877812855
1.99 -0.00739600537214687
};
\addlegendentry{$\dot{\theta}$ LQR}
\addplot [semithick, blue, dashed]
table {%
0 8.58302166654612
0.01 8.29167677140287
0.02 8.01013120566698
0.03 7.73794650373405
0.04 7.47472100352494
0.05 7.22008593938731
0.06 6.97370189396208
0.07 6.73525558588843
0.08 6.50445697008366
0.09 6.281036627696
0.1 6.0647434235231
0.11 5.85534240959687
0.12 5.65261295467121
0.13 5.45634708045189
0.14 5.26634798653633
0.15 5.08242874715644
0.16 4.90441116392169
0.17 4.73212475982946
0.18 4.56540590084001
0.19 4.40409703229835
0.2 4.24804601842467
0.21 4.09710557398835
0.22 3.95113277812743
0.23 3.80998866107868
0.24 3.67353785534221
0.25 3.54164830352247
0.26 3.41419101576369
0.27 3.29103987033541
0.28 3.17207145152263
0.29 3.05716491953725
0.3 2.94620190769325
0.31 2.83906644257959
0.32 2.73564488342141
0.33 2.63582587724502
0.34 2.53950032685456
0.35 2.44656136898992
0.36 2.35690436036869
0.37 2.27042686961828
0.38 2.18702867338241
0.39 2.10661175513716
0.4 2.02908030547905
0.41 1.95434072285221
0.42 1.88230161386355
0.43 1.81287379249814
0.44 1.74597027768971
0.45 1.68150628882814
0.46 1.61939923889531
0.47 1.55956872501637
0.48 1.50193651629535
0.49 1.44642653887363
0.5 1.39296485820849
0.51 1.34147965861768
0.52 1.29190122017581
0.53 1.24416189308037
0.54 1.19819606963008
0.55 1.15394015397747
0.56 1.11133252983102
0.57 1.07031352629135
0.58 1.030825382011
0.59 0.992812207869326
0.6 0.956219948352812
0.61 0.920996341828092
0.62 0.887090879889549
0.63 0.8544547659569
0.64 0.82304087329021
0.65 0.792803702581135
0.66 0.76369933926984
0.67 0.735685410727286
0.68 0.708721043432607
0.69 0.682766820265301
0.7 0.657784738021915
0.71 0.633738165257163
0.72 0.610591800539819
0.73 0.58831163120453
0.74 0.566864892671821
0.75 0.546220028400157
0.76 0.526346650525912
0.77 0.507215501239617
0.78 0.488798414939754
0.79 0.471068281198856
0.8 0.453999008570514
0.81 0.437565489260308
0.82 0.421743564678466
0.83 0.406509991887324
0.84 0.39184241095235
0.85 0.377719313201547
0.86 0.364120010394529
0.87 0.351024604799395
0.88 0.338413960172646
0.89 0.326269673634913
0.9 0.314574048432989
0.91 0.303310067576752
0.92 0.292461368337805
0.93 0.282012217595266
0.94 0.271947488012808
0.95 0.262252635030078
0.96 0.252913674650678
0.97 0.243917162008227
0.98 0.235250170691448
0.99 0.226900272808791
1 0.218855519772796
1.01 0.211104423784221
1.02 0.203635939995826
1.03 0.196439449335715
1.04 0.189504741970194
1.05 0.182822001386207
1.06 0.176381789073631
1.07 0.170175029787934
1.08 0.16419299737396
1.09 0.158427301131965
1.1 0.15286987270734
1.11 0.147512953485857
1.12 0.142349082476662
1.13 0.137371084665661
1.14 0.132572059822377
1.15 0.127945371743782
1.16 0.123484637919091
1.17 0.11918371959991
1.18 0.115036712260639
1.19 0.111037936434438
1.2 0.107181928910561
1.21 0.103463434279285
1.22 0.0998773968111245
1.23 0.0964189526574594
1.24 0.0930834223601334
1.25 0.0898663036580226
1.26 0.0867632645789755
1.27 0.0837701368059485
1.28 0.0808829093065568
1.29 0.0780977222156524
1.3 0.075410860960921
1.31 0.0728187506218649
1.32 0.0703179505128917
1.33 0.0679051489815863
1.34 0.0655771584135764
1.35 0.0633309104357352
1.36 0.0611634513097795
1.37 0.0590719375086316
1.38 0.05705363146821
1.39 0.0551058975076001
1.4 0.0532261979108353
1.41 0.0514120891637853
1.42 0.0496612183399075
1.43 0.0479713196288631
1.44 0.0463402110022442
1.45 0.0447657910108828
1.46 0.0432460357084397
1.47 0.0417789956961824
1.48 0.0403627932840658
1.49 0.0389956197634298
1.5 0.0376757327868153
1.51 0.0364014538505837
1.52 0.0351711658762003
1.53 0.0339833108862096
1.54 0.0328363877710945
1.55 0.0317289501433634
1.56 0.03065960427536
1.57 0.0296270071174358
1.58 0.0286298643932577
1.59 0.0276669287691595
1.6 0.0267369980945703
1.61 0.0258389137106735
1.62 0.0249715588245693
1.63 0.0241338569463212
1.64 0.0233247703863768
1.65 0.0225432988109561
1.66 0.0217884778530963
1.67 0.0210593777771384
1.68 0.0203551021945317
1.69 0.0196747868289175
1.7 0.0190175983285371
1.71 0.0183827331240899
1.72 0.0177694163302413
1.73 0.0171769006890573
1.74 0.0166044655537077
1.75 0.0160514159108527
1.76 0.0155170814401872
1.77 0.0150008156096826
1.78 0.0145019948051234
1.79 0.0140200174925931
1.8 0.013554303412618
1.81 0.0131042928047305
1.82 0.0126694456612635
1.83 0.0122492410092336
1.84 0.0118431762192203
1.85 0.0114507663401889
1.86 0.0110715434592496
1.87 0.0107050560853839
1.88 0.0103508685562105
1.89 0.0100085604668975
1.9 0.00967772612036621
1.91 0.00935797399796276
1.92 0.00904892624981061
1.93 0.00875021820408468
1.94 0.00846149789448049
1.95 0.00818242560517961
1.96 0.00791267343264075
1.97 0.00765192486357242
1.98 0.00739987436846846
1.99 0.0071562270101126
};
\addlegendentry{$\ddot{y}$ LQR}
\addplot [semithick, red, dotted]
table {%
0 0.436332312998582
0.01 0.43600630552264
0.02 0.435053871431241
0.03 0.433524674817722
0.04 0.43146543130307
0.05 0.428920062960174
0.06 0.425929845645231
0.07 0.422533549118578
0.08 0.418767570309479
0.09 0.414666060055328
0.1 0.410261043624773
0.11 0.405582535315899
0.12 0.400658647404355
0.13 0.395515693701866
0.14 0.390178287972555
0.15 0.384669437442695
0.16 0.379010631628731
0.17 0.373221926698397
0.18 0.367322025570473
0.19 0.361328353949968
0.2 0.355257132487283
0.21 0.34912344524203
0.22 0.342941304624723
0.23 0.33672371298232
0.24 0.330482720986744
0.25 0.324229482978815
0.26 0.317974309413621
0.27 0.311726716547154
0.28 0.305495473498056
0.29 0.299288646812504
0.3 0.293113642654723
0.31 0.286977246740156
0.32 0.280885662123164
0.33 0.27484454494607
0.34 0.268859038251516
0.35 0.262933803955473
0.36 0.257073053073694
0.37 0.251280574290138
0.38 0.245559760951719
0.39 0.239913636569747
0.4 0.234344878904623
0.41 0.228855842706679
0.42 0.223448581182552
0.43 0.218124866253105
0.44 0.212886207665734
0.45 0.207733871020778
0.46 0.20266889476886
0.47 0.19769210623315
0.48 0.192804136707888
0.49 0.188005435681941
0.5 0.183296284233733
0.51 0.178676807641568
0.52 0.174146987251152
0.53 0.16970667164002
0.54 0.165355587116548
0.55 0.161093347589338
0.56 0.156919463840943
0.57 0.152833352238142
0.58 0.148834342909375
0.59 0.144921687418326
0.6 0.141094565961207
0.61 0.137352094113826
0.62 0.133693329153227
0.63 0.130117275977361
0.64 0.12662289264508
0.65 0.123209095557531
0.66 0.119874764300998
0.67 0.116618746170126
0.68 0.113439860389535
0.69 0.110336902050832
0.7 0.107308645781183
0.71 0.104353849158725
0.72 0.101471255889314
0.73 0.0986595987583232
0.74 0.0959176023704867
0.75 0.0932439856900993
0.76 0.0906374643932179
0.77 0.0880967530428943
0.78 0.0856205670978813
0.79 0.0832076247646894
0.8 0.080856648702346
0.81 0.0785663675886995
0.82 0.076335517556639
0.83 0.0741628435081418
0.84 0.0720471003136328
0.85 0.0699870539037341
0.86 0.0679814822600912
0.87 0.0660291763116011
0.88 0.0641289407420154
0.89 0.0622795947145636
0.9 0.0604799725189287
0.91 0.0587289241456107
0.92 0.0570253157924325
0.93 0.0553680303076767
0.94 0.0537559675740879
0.95 0.0521880448377392
0.96 0.0506631969855298
0.97 0.0491803767748719
0.98 0.0477385550189156
0.99 0.0463367207304731
1 0.0449738812276174
1.01 0.0436490622037588
1.02 0.0423613077648403
1.03 0.0411096804361356
1.04 0.0398932611409895
1.05 0.0387111491536986
1.06 0.0375624620286019
1.07 0.0364463355073242
1.08 0.0353619234059994
1.09 0.0343083974841886
1.1 0.0332849472971021
1.11 0.0322907800326373
1.12 0.0313251203346478
1.13 0.0303872101137719
1.14 0.0294763083470635
1.15 0.0285916908675908
1.16 0.0277326501450908
1.17 0.0268984950586993
1.18 0.026088550662707
1.19 0.0253021579462317
1.2 0.0245386735876346
1.21 0.0237974697044531
1.22 0.023077933599572
1.23 0.0223794675043011
1.24 0.0217014883189825
1.25 0.0210434273517067
1.26 0.0204047300556726
1.27 0.0197848557656906
1.28 0.0191832774342863
1.29 0.0185994813678323
1.3 0.0180329669630984
1.31 0.0174832464445827
1.32 0.0169498446029557
1.33 0.0164322985349212
1.34 0.0159301573847755
1.35 0.015442982087917
1.36 0.0149703451165419
1.37 0.0145118302277349
1.38 0.0140670322141479
1.39 0.0136355566574382
1.4 0.0132170196846224
1.41 0.0128110477274849
1.42 0.0124172772851643
1.43 0.012035354690027
1.44 0.0116649358769246
1.45 0.0113056861559181
1.46 0.010957279988541
1.47 0.0106194007676623
1.48 0.0102917406010009
1.49 0.00997400009833175
1.5 0.00966588816241812
1.51 0.00936712178369369
1.52 0.00907742583871212
1.53 0.00879653289237426
1.54 0.00852418300393693
1.55 0.00826012353680111
1.56 0.00800410897207195
1.57 0.00775590072587802
1.58 0.00751526697043243
1.59 0.00728198245881439
1.6 0.00705582835344565
1.61 0.00683659205823301
1.62 0.00662406705434443
1.63 0.00641805273958388
1.64 0.00621835427132676
1.65 0.00602478241297594
1.66 0.00583715338389589
1.67 0.0056552887127806
1.68 0.00547901509440936
1.69 0.00530816424974274
1.7 0.00514257278931006
1.71 0.00498208207983821
1.72 0.00482653811407101
1.73 0.00467579138372714
1.74 0.00452969675554421
1.75 0.00438811335035599
1.76 0.00425090442514914
1.77 0.00411793725804574
1.78 0.00398908303615762
1.79 0.00386421674625822
1.8 0.00374321706821788
1.81 0.00362596627114845
1.82 0.00351235011220314
1.83 0.00340225773797794
1.84 0.00329558158846093
1.85 0.00319221730347645
1.86 0.00309206363157112
1.87 0.00299502234128951
1.88 0.00290099813478738
1.89 0.00280989856373121
1.9 0.00272163394743303
1.91 0.00263611729317049
1.92 0.0025532642186423
1.93 0.00247299287651018
1.94 0.00239522388097895
1.95 0.00231988023636706
1.96 0.00224688726762068
1.97 0.00217617255272505
1.98 0.00210766585696767
1.99 0.00204129906900853
};
\addlegendentry{$\theta$ FBL}
\addplot [semithick, green, dotted]
table {%
0 0
0.01 -0.0652120556030473
0.02 -0.125305227845678
0.03 -0.180582394097788
0.04 -0.23133054473174
0.05 -0.2778215619665
0.06 -0.320312959169143
0.07 -0.359048583552412
0.08 -0.394259284809998
0.09 -0.426163551898963
0.1 -0.454968119901796
0.11 -0.480868548670622
0.12 -0.504049774765766
0.13 -0.524686638043745
0.14 -0.542944384120269
0.15 -0.558979143827141
0.16 -0.57293839069392
0.17 -0.584961377412369
0.18 -0.595179552181036
0.19 -0.603716955776439
0.2 -0.610690600154074
0.21 -0.616210829345337
0.22 -0.620381663383898
0.23 -0.623301125966183
0.24 -0.625061556524428
0.25 -0.625749907366653
0.26 -0.625448026515307
0.27 -0.62423292685492
0.28 -0.622177042178518
0.29 -0.61934847070261
0.3 -0.615811206601151
0.31 -0.611625360089838
0.32 -0.606847366573418
0.33 -0.601530185350288
0.34 -0.595723488350607
0.35 -0.589473839366311
0.36 -0.582824864213975
0.37 -0.575817412254272
0.38 -0.568489709674979
0.39 -0.560877504928025
0.4 -0.553014206694986
0.41 -0.544931014739808
0.42 -0.53665704399225
0.43 -0.528219442190754
0.44 -0.519643501399087
0.45 -0.510952763697182
0.46 -0.502169121333162
0.47 -0.49331291161055
0.48 -0.484403006772142
0.49 -0.475456899129985
0.5 -0.46649078167926
0.51 -0.45751962442279
0.52 -0.448557246622132
0.53 -0.439616385180998
0.54 -0.4307087593569
0.55 -0.4218451319875
0.56 -0.413035367409145
0.57 -0.404288486236458
0.58 -0.395612717163604
0.59 -0.38701554594003
0.6 -0.378503761665937
0.61 -0.370083500545595
0.62 -0.361760287229805
0.63 -0.353539073872264
0.64 -0.345424277018426
0.65 -0.337419812439503
0.66 -0.329529128018665
0.67 -0.321755234791095
0.68 -0.314100736234483
0.69 -0.306567855901679
0.7 -0.299158463482599
0.71 -0.29187409937809
0.72 -0.284715997864288
0.73 -0.277685108921993
0.74 -0.270782118801861
0.75 -0.264007469392557
0.76 -0.257361376455645
0.77 -0.250843846787718
0.78 -0.244454694367188
0.79 -0.238193555540225
0.8 -0.232059903297546
0.81 -0.226053060691115
0.82 -0.220172213437264
0.83 -0.214416421750405
0.84 -0.20878463144919
0.85 -0.203275684374831
0.86 -0.197888328159256
0.87 -0.192621225378799
0.88 -0.187472962127306
0.89 -0.182442056040761
0.9 -0.177526963803875
0.91 -0.172726088167493
0.92 -0.168037784504176
0.93 -0.163460366927888
0.94 -0.15899211400234
0.95 -0.154631274061295
0.96 -0.150376070162871
0.97 -0.146224704698753
0.98 -0.142175363678103
0.99 -0.138226220704919
1 -0.1343754406666
1.01 -0.13062118315053
1.02 -0.126961605604594
1.03 -0.123394866256712
1.04 -0.119919126807633
1.05 -0.116532554910506
1.06 -0.113233326449999
1.07 -0.110019627633041
1.08 -0.106889656902631
1.09 -0.103841626685519
1.1 -0.100873764983996
1.11 -0.0979843168214355
1.12 -0.0951715455507561
1.13 -0.0924337340344153
1.14 -0.0897691857041113
1.15 -0.0871762255078958
1.16 -0.0846532007519824
1.17 -0.0821984818441266
1.18 -0.0798104629450701
1.19 -0.0774875625341767
1.2 -0.0752282238950437
1.21 -0.0730309155265431
1.22 -0.070894131484439
1.23 -0.0688163916584313
1.24 -0.0667962419892008
1.25 -0.064832254629763
1.26 -0.0629230280551933
1.27 -0.0610671871245433
1.28 -0.0592633830985514
1.29 -0.0575102936165327
1.3 -0.0558066226356352
1.31 -0.0541511003354608
1.32 -0.0525424829908665
1.33 -0.0509795528155938
1.34 -0.0494611177792124
1.35 -0.0479860113997124
1.36 -0.046553092513935
1.37 -0.0451612450278967
1.38 -0.0438093776489312
1.39 -0.0424964236014549
1.4 -0.0412213403280433
1.41 -0.0399831091774012
1.42 -0.0387807350807028
1.43 -0.0376132462176846
1.44 -0.0364796936737811
1.45 -0.0353791510895069
1.46 -0.0343107143032071
1.47 -0.0332735009882233
1.48 -0.0322666502854475
1.49 -0.0312893224321684
1.5 -0.030340698388053
1.51 -0.029419979459041
1.52 -0.0285263869198769
1.53 -0.0276591616359481
1.54 -0.0268175636850482
1.55 -0.0260008719796356
1.56 -0.0252083838901142
1.57 -0.0244394148696203
1.58 -0.023693298080759
1.59 -0.0229693840246984
1.6 -0.0222670401729938
1.61 -0.0215856506024793
1.62 -0.0209246156335388
1.63 -0.0202833514720327
1.64 -0.0196612898551347
1.65 -0.0190578777013065
1.66 -0.0184725767646126
1.67 -0.0179048632935568
1.68 -0.0173542276946021
1.69 -0.0168201742005145
1.7 -0.0163022205436532
1.71 -0.0157998976343145
1.72 -0.0153127492442192
1.73 -0.0148403316952198
1.74 -0.0143822135532888
1.75 -0.0139379753278384
1.76 -0.0135072091764092
1.77 -0.0130895186147534
1.78 -0.0126845182323318
1.79 -0.0122918334132281
1.8 -0.0119111000624831
1.81 -0.0115419643378358
1.82 -0.0111840823868577
1.83 -0.010837120089454
1.84 -0.010500752805705
1.85 -0.0101746651290089
1.86 -0.00985855064448842
1.87 -0.00955211169261431
1.88 -0.00925505913799637
1.89 -0.00896711214328869
1.9 -0.00868799794815204
1.91 -0.00841745165321316
1.92 -0.00815521600895797
1.93 -0.00790104120949332
1.94 -0.00765468469110937
1.95 -0.00741591093557307
1.96 -0.00718449127808144
1.97 -0.00696020371980163
1.98 -0.00674283274492392
1.99 -0.00653216914215254
};
\addlegendentry{$\dot{\theta}$ FBL}
\addplot [semithick, blue, dotted]
table {%
0 9.32187380992307
0.01 8.94012713823744
0.02 8.57235957076105
0.03 8.21836284067074
0.04 7.87789320876355
0.05 7.5506752157293
0.06 7.23640574507257
0.07 6.93475820475906
0.08 6.64538667900837
0.09 6.36792993872913
0.1 6.10201523029455
0.11 5.84726178817374
0.12 5.60328403790964
0.13 5.3696944726354
0.14 5.14610619931469
0.15 4.93213516072423
0.16 4.72740204637949
0.17 4.53153391060391
0.18 4.34416551917314
0.19 4.16494044779298
0.2 3.99351195640515
0.21 3.82954366322281
0.22 3.67271004169702
0.23 3.52269676248574
0.24 3.37920090108176
0.25 3.24193103017041
0.26 3.11060721411861
0.27 2.98496092131146
0.28 2.8647348684002
0.29 2.74968280894048
0.3 2.63956927740613
0.31 2.53416929817594
0.32 2.43326806781623
0.33 2.33666061782391
0.34 2.24415146395099
0.35 2.15555424729855
0.36 2.07069137154046
0.37 1.98939363990721
0.38 1.91149989492063
0.39 1.83685666331338
0.4 1.76531780808449
0.41 1.69674418922707
0.42 1.6310033343086
0.43 1.56796911978154
0.44 1.50752146364609
0.45 1.44954602987209
0.46 1.39393394480742
0.47 1.34058152565259
0.48 1.2893900209592
0.49 1.24026536301223
0.5 1.19311793187702
0.51 1.1478623308307
0.52 1.10441717285002
0.53 1.06270487779249
0.54 1.02265147988262
0.55 0.984186445098268
0.56 0.947242498042484
0.57 0.911755457882456
0.58 0.877664082937755
0.59 0.844909923504812
0.6 0.813437182512092
0.61 0.783192583610324
0.62 0.754125246313906
0.63 0.726186567822622
0.64 0.6993301111668
0.65 0.673511499333646
0.66 0.648688315047422
0.67 0.624820005891237
0.68 0.601867794473252
0.69 0.579794593354978
0.7 0.558564924473886
0.71 0.538144842806764
0.72 0.518501864033977
0.73 0.499604895978057
0.74 0.481424173602754
0.75 0.463931197370875
0.76 0.447098674770841
0.77 0.430900464832975
0.78 0.415311525466988
0.79 0.400307863462151
0.8 0.385866487000961
0.81 0.371965360546092
0.82 0.358583361968721
0.83 0.345700241794288
0.84 0.33329658444912
0.85 0.321353771398388
0.86 0.309853946072394
0.87 0.298779980484371
0.88 0.288115443448748
0.89 0.277844570314278
0.9 0.267952234131478
0.91 0.258423918178629
0.92 0.249245689775039
0.93 0.240404175314438
0.94 0.23188653645533
0.95 0.223680447408757
0.96 0.215774073267402
0.97 0.208156049323157
0.98 0.200815461323303
0.99 0.193741826618299
1 0.18692507615678
1.01 0.180355537285896
1.02 0.174023917317421
1.03 0.167921287822253
1.04 0.162039069617978
1.05 0.156369018416082
1.06 0.150903211097223
1.07 0.145634032584626
1.08 0.140554163287308
1.09 0.135656567086291
1.1 0.130934479838402
1.11 0.126381398373549
1.12 0.121991069962637
1.13 0.117757482234443
1.14 0.113674853520877
1.15 0.109737623611097
1.16 0.105940444895925
1.17 0.102278173884941
1.18 0.0987458630794991
1.19 0.0953387531857421
1.2 0.0920522656524572
1.21 0.0888819955193665
1.22 0.0858237045621307
1.23 0.082873314721007
1.24 0.0800269018007252
1.25 0.0772806894297359
1.26 0.0746310432675391
1.27 0.0720744654493395
1.28 0.0696075892577666
1.29 0.0672271740118821
1.3 0.0649301001641425
1.31 0.0627133645964172
1.32 0.0605740761065684
1.33 0.0585094510774838
1.34 0.0565168093208236
1.35 0.0545935700880894
1.36 0.0527372482419567
1.37 0.0509454505811279
1.38 0.0492158723122614
1.39 0.0475462936628231
1.4 0.0459345766289711
1.41 0.0443786618528535
1.42 0.042876565623936
1.43 0.0414263769992207
1.44 0.0400262550374341
1.45 0.0386744261424816
1.46 0.0373691815116668
1.47 0.0361088746843689
1.48 0.034891919187059
1.49 0.0337167862707097
1.5 0.0325820027368244
1.51 0.0314861488484725
1.52 0.0304278563228715
1.53 0.0294058064022037
1.54 0.0284187279994952
1.55 0.0274653959165205
1.56 0.0265446291308223
1.57 0.025655289149061
1.58 0.0247962784240238
1.59 0.0239665388327347
1.6 0.0231650502132164
1.61 0.0223908289575547
1.62 0.0216429266590154
1.63 0.0209204288110566
1.64 0.0202224535561691
1.65 0.0195481504825639
1.66 0.0188966994668056
1.67 0.0182673095605723
1.68 0.0176592179197945
1.69 0.017071688774498
1.7 0.0165040124377473
1.71 0.0159555043521469
1.72 0.0154255041724262
1.73 0.0149133748826883
1.74 0.0144185019469675
1.75 0.0139402924917888
1.76 0.0134781745194806
1.77 0.0130315961510399
1.78 0.0126000248973996
1.79 0.0121829469579922
1.8 0.0117798665455501
1.81 0.0113903052361259
1.82 0.0110138013433548
1.83 0.0106499093160233
1.84 0.0102981991580433
1.85 0.00995825586996898
1.86 0.00962967891122699
1.87 0.00931208168226381
1.88 0.00900509102584633
1.89 0.00870834674678152
1.9 0.00842150114935097
1.91 0.008144218591783
1.92 0.00787617505711305
1.93 0.00761705773980763
1.94 0.00736656464755264
1.95 0.00712440421763009
1.96 0.00689029494732993
1.97 0.00666396503786555
1.98 0.00644515205128244
1.99 0.00623360257986943
};
\addlegendentry{$\ddot{y}$ FBL}
\addplot [semithick, red]
table {%
0 0.436332312998582
0.01 0.436016754391702
0.02 0.435094839317314
0.03 0.433614591905605
0.04 0.431621120689668
0.05 0.429156777952376
0.06 0.426261311223937
0.07 0.422972007265115
0.08 0.41932382885313
0.09 0.415349544672393
0.1 0.411079852599733
0.11 0.406543496663202
0.12 0.401767377944207
0.13 0.396776659684508
0.14 0.391594866851954
0.15 0.386243980411728
0.16 0.380744526542967
0.17 0.375115661033891
0.18 0.36937524908188
0.19 0.363539940718213
0.2 0.357625242070413
0.21 0.351645582668289
0.22 0.345614378992802
0.23 0.339544094459896
0.24 0.333446296024309
0.25 0.327331707581294
0.26 0.321210260336999
0.27 0.315091140311147
0.28 0.308982833128541
0.29 0.302893166248908
0.3 0.296829348777636
0.31 0.290798008993151
0.32 0.284805229719996
0.33 0.278856581670166
0.34 0.272957154868887
0.35 0.267111588274917
0.36 0.261324097699483
0.37 0.255598502122257
0.38 0.249938248497289
0.39 0.244346435136526
0.4 0.23882583375354
0.41 0.233378910245261
0.42 0.228007844284974
0.43 0.222714547795476
0.44 0.217500682367195
0.45 0.21236767568218
0.46 0.207316737001196
0.47 0.202348871767702
0.48 0.197464895379211
0.49 0.192665446173485
0.5 0.187950997674107
0.51 0.183321870137291
0.52 0.178778241439236
0.53 0.174320157340955
0.54 0.169947541165279
0.55 0.165660202918659
0.56 0.16145784788844
0.57 0.157340084744433
0.58 0.153306433171942
0.59 0.149356331061779
0.6 0.145489141281333
0.61 0.14170415804934
0.62 0.138000612935735
0.63 0.134377680506719
0.64 0.130834483634047
0.65 0.127370098486491
0.66 0.123983559220411
0.67 0.120673862385469
0.68 0.1174399710606
0.69 0.114280818734591
0.7 0.111195312944802
0.71 0.108182338686875
0.72 0.105240761607589
0.73 0.102369430992368
0.74 0.0995671825583878
0.75 0.0968328410636208
0.76 0.0941652227416607
0.77 0.0915631375716485
0.78 0.0890253913921607
0.79 0.0865507878674655
0.8 0.0841381303141393
0.81 0.0817862233956296
0.82 0.0794938746919786
0.83 0.0772598961515598
0.84 0.0750831054313433
0.85 0.0729623271318821
0.86 0.0708963939329067
0.87 0.0688841476351245
0.88 0.0669244401135461
0.89 0.0650161341873952
0.9 0.0631581044114124
0.91 0.0613492377931227
0.92 0.0595884344404121
0.93 0.0578746081435414
0.94 0.0562066868955212
0.95 0.0545836133545752
0.96 0.0530043452522318
0.97 0.051467855750407
0.98 0.0499731337506706
0.99 0.0485191841587259
1 0.0471050281069785
1.01 0.045729703137921
1.02 0.044392263350923
1.03 0.0430917795148765
1.04 0.0418273391490223
1.05 0.0405980465741594
1.06 0.0394030229363235
1.07 0.0382414062049066
1.08 0.0371123511470884
1.09 0.0360150292803443
1.1 0.0349486288047007
1.11 0.0339123545163162
1.12 0.0329054277038791
1.13 0.0319270860292283
1.14 0.0309765833935245
1.15 0.0300531897902245
1.16 0.0291561911460375
1.17 0.0282848891509745
1.18 0.0274386010785362
1.19 0.0266166595970235
1.2 0.0258184125728944
1.21 0.0250432228670364
1.22 0.0242904681247682
1.23 0.0235595405603361
1.24 0.0228498467366207
1.25 0.022160807340724
1.26 0.0214918569560656
1.27 0.0208424438315714
1.28 0.0202120296485053
1.29 0.0196000892854507
1.3 0.0190061105819197
1.31 0.0184295941010305
1.32 0.0178700528916644
1.33 0.0173270122504838
1.34 0.0168000094841633
1.35 0.0162885936721623
1.36 0.0157923254303389
1.37 0.0153107766756839
1.38 0.0148435303924314
1.39 0.0143901803997795
1.4 0.013950331121436
1.41 0.0135235973571875
1.42 0.0131096040566672
1.43 0.0127079860954863
1.44 0.0123183880538752
1.45 0.0119404639979646
1.46 0.0115738772638278
1.47 0.0112183002443873
1.48 0.01087341417928
1.49 0.0105389089477634
1.5 0.0102144828647335
1.51 0.00989984247991695
1.52 0.00959470238028915
1.53 0.00929878499576198
1.54 0.00901182040817759
1.55 0.00873354616363572
1.56 0.008463707088176
1.57 0.00820205510683006
1.58 0.007948349066052
1.59 0.00770235455953029
1.6 0.0074638437573793
1.61 0.00723259523870325
1.62 0.00700839382752169
1.63 0.0067910304320409
1.64 0.00658030188725241
1.65 0.00637601080083602
1.66 0.00617796540234173
1.67 0.00598597939562228
1.68 0.00579987181448501
1.69 0.00561946688152976
1.7 0.00544459387013732
1.71 0.00527508696957077
1.72 0.00511078515315074
1.73 0.00495153204946366
1.74 0.00479717581656114
1.75 0.00464756901910705
1.76 0.00450256850842812
1.77 0.00436203530542275
1.78 0.0042258344862822
1.79 0.00409383507097752
1.8 0.00396590991446509
1.81 0.00384193560056329
1.82 0.00372179233845254
1.83 0.00360536386175058
1.84 0.00349253733011485
1.85 0.0033832032333239
1.86 0.0032772552977894
1.87 0.00317459039545097
1.88 0.00307510845500566
1.89 0.00297871237542456
1.9 0.00288530794170896
1.91 0.00279480374283914
1.92 0.00270711109186886
1.93 0.00262214394811939
1.94 0.00253981884142702
1.95 0.00246005479839886
1.96 0.00238277327063185
1.97 0.00230789806485066
1.98 0.00223535527492076
1.99 0.0021650732156934
};
\addlegendentry{$\theta$ Sontag}
\addplot [semithick, green]
table {%
0 0
0.01 -0.0631218921291766
0.02 -0.121290474649221
0.03 -0.17480556145409
0.04 -0.223950625473504
0.05 -0.268993600646959
0.06 -0.310187649568278
0.07 -0.347771898735556
0.08 -0.381972142999011
0.09 -0.413001520532332
0.1 -0.441061159448731
0.11 -0.466340797029796
0.12 -0.48901937242356
0.13 -0.509265593589528
0.14 -0.527238479215693
0.15 -0.543087876299759
0.16 -0.556954954068931
0.17 -0.568972674905652
0.18 -0.579266242947187
0.19 -0.58795353103231
0.2 -0.595145486676402
0.21 -0.600946517765275
0.22 -0.605454858666814
0.23 -0.608762917467008
0.24 -0.610957605042524
0.25 -0.612120646685091
0.26 -0.61232887699345
0.27 -0.611654518746233
0.28 -0.610165446463919
0.29 -0.607925435360015
0.3 -0.604994396371012
0.31 -0.601428597941596
0.32 -0.597280875226371
0.33 -0.592600827352191
0.34 -0.587435003366322
0.35 -0.581827077475475
0.36 -0.575818014159358
0.37 -0.569446223720212
0.38 -0.56274770880693
0.39 -0.555756202429162
0.4 -0.548503297953381
0.41 -0.541018571549516
0.42 -0.533329697533489
0.43 -0.525462557028144
0.44 -0.517441340342562
0.45 -0.509288643447879
0.46 -0.501025558906458
0.47 -0.492671761590727
0.48 -0.484245589508221
0.49 -0.475764120030397
0.5 -0.467243241804664
0.51 -0.458697722611816
0.52 -0.450141273414603
0.53 -0.441586608827661
0.54 -0.433045504224304
0.55 -0.4245288496818
0.56 -0.416046700953716
0.57 -0.407608327645633
0.58 -0.39922225875905
0.59 -0.390896325757488
0.6 -0.382637703298766
0.61 -0.374452947767983
0.62 -0.366348033736991
0.63 -0.358328388467932
0.64 -0.350398924570839
0.65 -0.342564070918178
0.66 -0.33482780191266
0.67 -0.327193665198501
0.68 -0.319664807900655
0.69 -0.312244001471254
0.7 -0.304933665217599
0.71 -0.297735888581492
0.72 -0.290652452235503
0.73 -0.283684848057816
0.74 -0.276834298043704
0.75 -0.270101772208261
0.76 -0.263488005531915
0.77 -0.256993513997322
0.78 -0.250618609763492
0.79 -0.244363415520532
0.8 -0.238227878065969
0.81 -0.232211781141466
0.82 -0.226314757566668
0.83 -0.220536300705011
0.84 -0.214875775294514
0.85 -0.209332427674917
0.86 -0.203905395440932
0.87 -0.198593716549906
0.88 -0.193396337910795
0.89 -0.188312123480046
0.9 -0.183339861888738
0.91 -0.178478273624182
0.92 -0.173726017788074
0.93 -0.16908169845224
0.94 -0.164543870632049
0.95 -0.160111045896621
0.96 -0.155781697634072
0.97 -0.151554265989193
0.98 -0.147427162490168
0.99 -0.143398774380158
1 -0.139467468668865
1.01 -0.135631595918491
1.02 -0.131889493777845
1.03 -0.128239490277721
1.04 -0.124679906900068
1.05 -0.121209061432905
1.06 -0.117825270622363
1.07 -0.114526852632728
1.08 -0.111312129324854
1.09 -0.108179428362819
1.1 -0.105127085158253
1.11 -0.10215344466131
1.12 -0.0992568630068451
1.13 -0.096435709023943
1.14 -0.0936883656165672
1.15 -0.0910132310227133
1.16 -0.0884087199591086
1.17 -0.0858732646581496
1.18 -0.0834053158034489
1.19 -0.0810033433700472
1.2 -0.0786658373750488
1.21 -0.0763913085441541
1.22 -0.0741782888992864
1.23 -0.0720253322722515
1.24 -0.0699310147491172
1.25 -0.0678939350497594
1.26 -0.0659127148467941
1.27 -0.0639859990278974
1.28 -0.0621124559053027
1.29 -0.0602907773760688
1.3 -0.0585196790365212
1.31 -0.056797900254085
1.32 -0.0551242041995584
1.33 -0.0534973778427052
1.34 -0.0519162319138937
1.35 -0.0503796008343505
1.36 -0.0488863426174639
1.37 -0.0474353387434265
1.38 -0.0460254940093823
1.39 -0.0446557363571183
1.4 -0.0433250166802211
1.41 -0.0420323086125096
1.42 -0.0407766082994469
1.43 -0.0395569341541336
1.44 -0.0383723265993885
1.45 -0.0372218477973311
1.46 -0.0361045813677942
1.47 -0.0350196320968116
1.48 -0.0339661256363483
1.49 -0.0329432081963669
1.5 -0.0319500462302525
1.51 -0.0309858261145527
1.52 -0.030049753823926
1.53 -0.0291410546021326
1.54 -0.0282589726298435
1.55 -0.0274027706899923
1.56 -0.026571729831343
1.57 -0.025765149030897
1.58 -0.0249823448557217
1.59 -0.0242226511247361
1.6 -0.0234854185709511
1.61 -0.0227700145046232
1.62 -0.0220758224777446
1.63 -0.0214022419502589
1.64 -0.0207486879583608
1.65 -0.0201145907852049
1.66 -0.0194993956343255
1.67 -0.0189025623060381
1.68 -0.0183235648770709
1.69 -0.0177618913836511
1.7 -0.0172170435082466
1.71 -0.0166885362701468
1.72 -0.0161758977200429
1.73 -0.0156786686387523
1.74 -0.0151964022402146
1.75 -0.0147286638788695
1.76 -0.0142750307615133
1.77 -0.0138350916637165
1.78 -0.0134084466508714
1.79 -0.0129947068039278
1.8 -0.0125934939498615
1.81 -0.0122044403969132
1.82 -0.0118271886746221
1.83 -0.0114613912786711
1.84 -0.0111067104205535
1.85 -0.01076281778206
1.86 -0.0104293942745816
1.87 -0.0101061298032131
1.88 -0.00979272303564051
1.89 -0.00948888117578597
1.9 -0.00919431974218065
1.91 -0.00890876235103181
1.92 -0.00863194050394436
1.93 -0.00836359338025475
1.94 -0.0081034676339306
1.95 -0.00785131719498678
1.96 -0.00760690307536549
1.97 -0.00736999317922538
1.98 -0.00714036211758248
1.99 -0.00691779102724364
};
\addlegendentry{$\dot{\theta}$ Sontag}
\addplot [semithick, blue]
table {%
0 9.16971870966909
0.01 8.80035711990862
0.02 8.44503705496231
0.03 8.10347274828457
0.04 7.77534836050397
0.05 7.4603222032966
0.06 7.15803109464731
0.07 6.86809467919212
0.08 6.59011958955938
0.09 6.32370336006019
0.1 6.06843803329409
0.11 5.82391342387661
0.12 5.58972002222834
0.13 5.36545153585831
0.14 5.15070707646366
0.15 4.94509300904961
0.16 4.74822448468541
0.17 4.55972668193341
0.18 4.37923578383575
0.19 4.20639971797399
0.2 4.04087868682957
0.21 3.88234551471811
0.22 3.73048583614851
0.23 3.58499814873168
0.24 3.44559375186144
0.25 3.31199659040947
0.26 3.18394302069164
0.27 3.06118151402974
0.28 2.94347231138745
0.29 2.83058704082937
0.3 2.72230830795156
0.31 2.61842926796958
0.32 2.5187531868273
0.33 2.42309299750465
0.34 2.33127085664954
0.35 2.24311770573083
0.36 2.15847284009751
0.37 2.07718348862392
0.38 1.9991044060128
0.39 1.92409747930772
0.4 1.85203134972443
0.41 1.78278105053841
0.42 1.71622766145483
0.43 1.65225797963012
0.44 1.59076420730423
0.45 1.53164365583271
0.46 1.47479846577339
0.47 1.42013534257726
0.48 1.36756530735416
0.49 1.31700346212539
0.5 1.26836876893595
0.51 1.22158384217371
0.52 1.17657475343042
0.53 1.1332708482368
0.54 1.09160457400964
0.55 1.05151131856075
0.56 1.01292925853491
0.57 0.975799217164742
0.58 0.940064530754383
0.59 0.905670923329521
0.6 0.872566388918584
0.61 0.840701080957547
0.62 0.810027208339027
0.63 0.780498937654141
0.64 0.752072301203188
0.65 0.724705110377964
0.66 0.698356874044524
0.67 0.672988721580098
0.68 0.648563330241833
0.69 0.625044856567622
0.7 0.602398871530896
0.71 0.580592299191516
0.72 0.559593358603966
0.73 0.539371508762015
0.74 0.519897396375678
0.75 0.501142806291957
0.76 0.483080614385297
0.77 0.465684742757215
0.78 0.448930117096991
0.79 0.432792626066824
0.8 0.417249082585542
0.81 0.402277186894722
0.82 0.387855491300082
0.83 0.373963366489354
0.84 0.360580969335337
0.85 0.347689212099956
0.86 0.335269732961369
0.87 0.323304867792137
0.88 0.311777623121733
0.89 0.30067165022158
0.9 0.289971220255244
0.91 0.279661200440503
0.92 0.269727031173688
0.93 0.26015470407012
0.94 0.250930740877505
0.95 0.242042173222065
0.96 0.233476523149623
0.97 0.225221784426363
0.98 0.217266404566012
0.99 0.209599267552252
1 0.202209677226906
1.01 0.195087341316153
1.02 0.188222356068482
1.03 0.181605191479553
1.04 0.175226677080376
1.05 0.169077988266419
1.06 0.16315063314634
1.07 0.15743643989008
1.08 0.15192754455696
1.09 0.146616379385333
1.1 0.141495661526118
1.11 0.136558382203367
1.12 0.131797796285656
1.13 0.127207412252826
1.14 0.122780982543191
1.15 0.118512494266943
1.16 0.114396160272032
1.17 0.11042641054936
1.18 0.106597883964584
1.19 0.102905420304365
1.2 0.0993440526253016
1.21 0.0959089998942588
1.22 0.0925956599092072
1.23 0.0893996024900927
1.24 0.0863165629296266
1.25 0.0833424356942771
1.26 0.0804732683660721
1.27 0.0777052558161782
1.28 0.0750347346015428
1.29 0.0724581775761989
1.3 0.0699721887091407
1.31 0.0675734981009659
1.32 0.0652589571917647
1.33 0.0630255341530084
1.34 0.0608703094564521
1.35 0.0587904716133234
1.36 0.0567833130773078
1.37 0.0548462263050871
1.38 0.0529766999684032
1.39 0.0511723153118601
1.4 0.0494307426508706
1.41 0.0477497380043697
1.42 0.0461271398571202
1.43 0.0445608660466209
1.44 0.0430489107698136
1.45 0.041589341704975
1.46 0.0401802972443377
1.47 0.0388199838331644
1.48 0.0375066734111549
1.49 0.0362387009522227
1.5 0.035014462098827
1.51 0.0338324108871946
1.52 0.0326910575599005
1.53 0.031588966462417
1.54 0.0305247540203663
1.55 0.0294970867943395
1.56 0.0285046796092641
1.57 0.0275462937554208
1.58 0.0266207352583195
1.59 0.0257268532147544
1.6 0.0248635381924626
1.61 0.0240297206909085
1.62 0.0232243696608137
1.63 0.0224464910801463
1.64 0.0216951265843707
1.65 0.0209693521488453
1.66 0.0202682768213402
1.67 0.0195910415027221
1.68 0.0189368177739363
1.69 0.018304806767482
1.7 0.0176942380816542
1.71 0.0171043687358904
1.72 0.0165344821656241
1.73 0.0159838872551138
1.74 0.0154519174067743
1.75 0.0149379296455939
1.76 0.0144413037572804
1.77 0.0139614414588277
1.78 0.0134977656002518
1.79 0.0130497193962888
1.8 0.0126167656868988
1.81 0.0121983862254639
1.82 0.0117940809936128
1.83 0.0114033675416446
1.84 0.0110257803535692
1.85 0.010660870235815
1.86 0.0103082037286957
1.87 0.00996736253976327
1.88 0.00963794299820721
1.89 0.0093195555294937
1.9 0.0090118241494712
1.91 0.00871438597719712
1.92 0.0084268907657722
1.93 0.00814900045049451
1.94 0.00788038871367401
1.95 0.00762074056547343
1.96 0.00736975194016598
1.97 0.00712712930722547
1.98 0.00689258929668496
1.99 0.00666585833822491
};
\addlegendentry{$\ddot{y}$ Sontag}
\end{axis}

\end{tikzpicture}


==> fig/simple_sim_res_67deg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\) in \(\displaystyle s\)},
xmajorgrids,
xmin=-0.0995, xmax=2.0895,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-30.3249886395983, ymax=265.825623212763,
ytick style={color=black}
]
\addplot [semithick, red, dashed]
table {%
0 1.1693705988362
0.01 1.16937380898468
0.02 1.16938335097724
0.03 1.16939905878151
0.04 1.16942078757904
0.05 1.16944841275387
0.06 1.16948182896467
0.07 1.16952094929576
0.08 1.16956570448228
0.09 1.16961604220558
0.1 1.1696719264547
0.11 1.16973333695054
0.12 1.16980026862938
0.13 1.16987273118268
0.14 1.16995074865029
0.15 1.17003435906467
0.16 1.17012361414355
0.17 1.17021857902906
0.18 1.17031933207118
0.19 1.17042596465395
0.2 1.17053858106263
0.21 1.17065729839047
0.22 1.17078224648382
0.23 1.17091356792442
0.24 1.17105141804784
0.25 1.17119596499733
0.26 1.17134738981229
0.27 1.17150588655076
0.28 1.17167166244551
0.29 1.17184493809347
0.3 1.17202594767805
0.31 1.17221493922451
0.32 1.17241217488826
0.33 1.17261793127623
0.34 1.17283249980155
0.35 1.17305618707197
0.36 1.17328931531237
0.37 1.17353222282204
0.38 1.17378526446742
0.39 1.17404881221107
0.4 1.17432325567785
0.41 1.17460900275939
0.42 1.17490648025802
0.43 1.17521613457144
0.44 1.17553843241978
0.45 1.17587386161635
0.46 1.1762229318842
0.47 1.17658617572007
0.48 1.17696414930813
0.49 1.17735743348547
0.5 1.17776663476205
0.51 1.1781923863976
0.52 1.17863534953838
0.53 1.17909621441688
0.54 1.17957570161782
0.55 1.18007456341394
0.56 1.18059358517555
0.57 1.18113358685791
0.58 1.18169542457098
0.59 1.18227999223629
0.6 1.18288822333623
0.61 1.18352109276116
0.62 1.1841796187606
0.63 1.18486486500478
0.64 1.18557794276372
0.65 1.18632001321128
0.66 1.18709228986232
0.67 1.1878960411519
0.68 1.1887325931659
0.69 1.18960333253341
0.7 1.19050970949196
0.71 1.19145324113771
0.72 1.1924355148736
0.73 1.19345819206962
0.74 1.19452301195053
0.75 1.19563179572774
0.76 1.19678645099349
0.77 1.19798897639691
0.78 1.19924146662356
0.79 1.20054611770182
0.8 1.20190523266146
0.81 1.20332122757246
0.82 1.20479663799429
0.83 1.20633412586906
0.84 1.2079364868949
0.85 1.20960665841936
0.86 1.21134772789694
0.87 1.21316294195844
0.88 1.21505571614536
0.89 1.21702964536722
0.9 1.21908851514631
0.91 1.22123631372019
0.92 1.22347724508052
0.93 1.22581574303428
0.94 1.22825648638338
0.95 1.23080441532857
0.96 1.23346474921558
0.97 1.2362430057544
0.98 1.23914502185754
0.99 1.24217697625977
1 1.24534541410086
1.01 1.24865727367418
1.02 1.25211991556847
1.03 1.25574115445747
1.04 1.25952929382394
1.05 1.26349316394003
1.06 1.26764216346723
1.07 1.27198630508599
1.08 1.27653626561872
1.09 1.28130344117194
1.1 1.28630000789423
1.11 1.29153898902921
1.12 1.29703432903716
1.13 1.3028009756696
1.14 1.30885497100866
1.15 1.31521355263207
1.16 1.32189526623862
1.17 1.32892009127193
1.18 1.33630958131939
1.19 1.34408702134346
1.2 1.35227760413325
1.21 1.36090862875595
1.22 1.37000972425085
1.23 1.37961310236075
1.24 1.38975384375277
1.25 1.40047022296719
1.26 1.41180407827618
1.27 1.42380123376946
1.28 1.43651198235344
1.29 1.44999164000863
1.3 1.46430118366343
1.31 1.47950798749459
1.32 1.49568667545998
1.33 1.51292011153936
1.34 1.5313005536669
1.35 1.55093100289157
1.36 1.5719267861549
1.37 1.59441741954913
1.38 1.61854880940906
1.39 1.64448586158066
1.4 1.67241558528021
1.41 1.70255079778932
1.42 1.73513456057938
1.43 1.7704455070935
1.44 1.80880425796614
1.45 1.85058116111267
1.46 1.89620564099016
1.47 1.94617749030513
1.48 2.00108048101405
1.49 2.06159869378006
1.5 2.12853593484748
1.51 2.20283846745799
1.52 2.28562092318831
1.53 2.37819448451946
1.54 2.48209491343002
1.55 2.59910520313106
1.56 2.73126274202223
1.57 2.88083286887413
1.58 3.05021875211429
1.59 3.24176250554223
1.6 3.45738036005243
1.61 3.69798253062604
1.62 3.96268815764784
1.63 4.24799064034864
1.64 4.54723715372503
1.65 4.85090141320873
1.66 5.14790139499633
1.67 5.42761348482933
1.68 5.68171709934937
1.69 5.90510974200773
1.7 6.09576557086374
1.71 6.25395215178707
1.72 6.3813133923695
1.73 6.48012380546868
1.74 6.55279800346921
1.75 6.60161971750324
1.76 6.62862226097201
1.77 6.6355607754386
1.78 6.62393490935217
1.79 6.59503628520629
1.8 6.55000555430937
1.81 6.489889884667
1.82 6.41569492937719
1.83 6.32842702370572
1.84 6.22912252256718
1.85 6.11886241052439
1.86 5.99877183779857
1.87 5.87000598069787
1.88 5.73372527548026
1.89 5.59106422700968
1.9 5.4430983460914
1.91 5.29081326340398
1.92 5.13507891057103
1.93 4.97663022431977
1.94 4.81605450368823
1.95 4.65378460362157
1.96 4.49009668945565
1.97 4.32511128006152
1.98 4.15879667821241
1.99 3.99097452281585
};
\addlegendentry{$\theta$ LQR}
\addplot [semithick, green, dashed]
table {%
0 0
0.01 0.000642232349960204
0.02 0.00126676886872238
0.03 0.00187578435805812
0.04 0.00247134813582548
0.05 0.00305543265347835
0.06 0.0036299216096738
0.07 0.00419661759606114
0.08 0.0047572493091498
0.09 0.00531347836011294
0.1 0.00586690571247752
0.11 0.00641907777587785
0.12 0.00697149218239477
0.13 0.00752560327046605
0.14 0.00808282729992412
0.15 0.00864454742039299
0.16 0.00921211841404889
0.17 0.00978687123261326
0.18 0.0103701173474027
0.19 0.0109631529302949
0.2 0.0115672628825876
0.21 0.0121837247279179
0.22 0.0128138123846744
0.23 0.013458799832667
0.24 0.014119964688217
0.25 0.0147985917012929
0.26 0.0154959761878416
0.27 0.0162134274100447
0.28 0.016952271916871
0.29 0.0177138568569915
0.3 0.018499553275873
0.31 0.0193107594086714
0.32 0.0201489039804011
0.33 0.0210154495247706
0.34 0.0219118957330341
0.35 0.022839782844226
0.36 0.0238006950882157
0.37 0.0247962641931441
0.38 0.0258281729689816
0.39 0.0268981589791875
0.4 0.0280080183127448
0.41 0.0291596094692029
0.42 0.0303548573697854
0.43 0.031595757508105
0.44 0.0328843802545957
0.45 0.0342228753294011
0.46 0.0356134764591814
0.47 0.0370585062340984
0.48 0.0385603811821346
0.49 0.0401216170788938
0.5 0.0417448345121295
0.51 0.0434327647214586
0.52 0.0451882557350569
0.53 0.0470142788266034
0.54 0.0489139353173582
0.55 0.0508904637500374
0.56 0.0529472474631009
0.57 0.0550878225962079
0.58 0.0573158865599529
0.59 0.0596353070055677
0.6 0.0620501313331133
0.61 0.0645645967797881
0.62 0.0671831411333971
0.63 0.0699104141197711
0.64 0.0727512895170469
0.65 0.0757108780542476
0.66 0.078794541156585
0.67 0.0820079056053916
0.68 0.0853568791866297
0.69 0.0888476674085866
0.7 0.0924867913767127
0.71 0.0962811069216694
0.72 0.10023782508562
0.73 0.104364534081707
0.74 0.108669222852642
0.75 0.113160306366481
0.76 0.117846652801159
0.77 0.122737612784317
0.78 0.127843050871614
0.79 0.133173379465198
0.8 0.138739595394668
0.81 0.144553319405804
0.82 0.150626838828054
0.83 0.156973153720374
0.84 0.163606026827191
0.85 0.170540037712117
0.86 0.177790641477422
0.87 0.185374232522529
0.88 0.193308213845724
0.89 0.201611072450612
0.9 0.210302461483533
0.91 0.219403289801155
0.92 0.228935819750061
0.93 0.238923774033676
0.94 0.249392452647944
0.95 0.260368860987728
0.96 0.271881850362992
0.97 0.28396227232015
0.98 0.29664314834236
0.99 0.309959856706575
1 0.323950338508866
1.01 0.338655325137756
1.02 0.35411858978363
1.03 0.370387225927457
1.04 0.387511956161934
1.05 0.405547475172094
1.06 0.424552831251546
1.07 0.444591851368071
1.08 0.465733615534077
1.09 0.488052987102332
1.1 0.511631206618175
1.11 0.536556558043194
1.12 0.562925117555226
1.13 0.590841596764958
1.14 0.620420294118732
1.15 0.651786170538684
1.16 0.685076068056347
1.17 0.720440093411232
1.18 0.758043192418188
1.19 0.798066945487214
1.2 0.840711620167889
1.21 0.886198523186394
1.22 0.934772702392345
1.23 0.986706058640686
1.24 1.04230093928086
1.25 1.10189429908557
1.26 1.16586253171772
1.27 1.23462709594983
1.28 1.30866108674826
1.29 1.3884969331892
1.3 1.47473544446037
1.31 1.56805647378371
1.32 1.66923153030965
1.33 1.77913874382571
1.34 1.8987806801747
1.35 2.02930562117676
1.36 2.17203306725152
1.37 2.32848440071744
1.38 2.50041987106781
1.39 2.68988333971272
1.4 2.89925656067649
1.41 3.13132518473141
1.42 3.38935916286392
1.43 3.67721078650167
1.44 3.99943421099477
1.45 4.36143089693651
1.46 4.76962581969211
1.47 5.23167923424102
1.48 5.75673764759322
1.49 6.35572433522959
1.5 7.04166221307447
1.51 7.830006515595
1.52 8.7389352106063
1.53 9.789490756959
1.54 11.0053707255263
1.55 12.4120025214827
1.56 14.0342808535839
1.57 15.8919840039492
1.58 17.991482836778
1.59 20.3122044934034
1.6 22.7871720731086
1.61 25.2802212222291
1.62 27.5695833940175
1.63 29.3567995348728
1.64 30.3217416220671
1.65 30.2229961680253
1.66 28.9987458812587
1.67 26.7990423619674
1.68 23.9217810292034
1.69 20.6991968577053
1.7 17.4065162159873
1.71 14.225618414798
1.72 11.2519619329213
1.73 8.51929165341204
1.74 6.02459016184169
1.75 3.74664019656204
1.76 1.65782394724802
1.77 -0.269124187852112
1.78 -2.05760702998957
1.79 -3.72559467435983
1.8 -5.28520314415684
1.81 -6.74298981289453
1.82 -8.10074295441764
1.83 -9.35663664433139
1.84 -10.5066388665778
1.85 -11.5460358886851
1.86 -12.4709040535719
1.87 -13.2793507334384
1.88 -13.9723768450863
1.89 -14.5542828640095
1.9 -15.0326292343398
1.91 -15.4178421151759
1.92 -15.7226030028446
1.93 -15.9611670888217
1.94 -16.148727080369
1.95 -16.300892429608
1.96 -16.4333044669564
1.97 -16.5613660902056
1.98 -16.7000336902702
1.99 -16.8635971917637
};
\addlegendentry{$\dot{\theta}$ LQR}
\addplot [semithick, blue, dashed]
table {%
0 23.0024980663436
0.01 23.005896217363
0.02 23.009327029574
0.03 23.0127985303617
0.04 23.016318616646
0.05 23.0198950797355
0.06 23.023535629209
0.07 23.0272479159177
0.08 23.031039554195
0.09 23.0349181433567
0.1 23.0388912885715
0.11 23.0429666211783
0.12 23.0471518185215
0.13 23.051454623375
0.14 23.0558828630224
0.15 23.0604444680576
0.16 23.065147490968
0.17 23.0700001245623
0.18 23.0750107203006
0.19 23.0801878065864
0.2 23.0855401070743
0.21 23.0910765590524
0.22 23.0968063319512
0.23 23.1027388460357
0.24 23.1088837913337
0.25 23.1152511468545
0.26 23.1218512001525
0.27 23.1286945672902
0.28 23.1357922132561
0.29 23.1431554728925
0.3 23.150796072392
0.31 23.1587261514195
0.32 23.16695828592
0.33 23.1755055116752
0.34 23.18438134867
0.35 23.1935998263378
0.36 23.2031755097514
0.37 23.2131235268309
0.38 23.2234595966457
0.39 23.2342000588856
0.4 23.2453619045861
0.41 23.2569628081928
0.42 23.2690211610569
0.43 23.2815561064584
0.44 23.2945875762579
0.45 23.3081363292875
0.46 23.3222239915931
0.47 23.336873098652
0.48 23.3521071396956
0.49 23.3679506042759
0.5 23.3844290312232
0.51 23.4015690601547
0.52 23.4193984857025
0.53 23.4379463146423
0.54 23.4572428261187
0.55 23.4773196351743
0.56 23.4982097598083
0.57 23.5199476918062
0.58 23.5425694715993
0.59 23.5661127674353
0.6 23.5906169591622
0.61 23.6161232269502
0.62 23.6426746453058
0.63 23.6703162827578
0.64 23.6990953076284
0.65 23.7290611003361
0.66 23.7602653727142
0.67 23.792762294872
0.68 23.8266086301683
0.69 23.8618638789194
0.7 23.8985904315163
0.71 23.9368537316868
0.72 23.9767224507055
0.73 24.0182686734263
0.74 24.061568097093
0.75 24.1067002439735
0.76 24.1537486889613
0.77 24.2028013033957
0.78 24.2539505164751
0.79 24.3072935957701
0.8 24.3629329484921
0.81 24.4209764453398
0.82 24.4815377689275
0.83 24.5447367890062
0.84 24.6106999669167
0.85 24.6795607919682
0.86 24.7514602527237
0.87 24.8265473464899
0.88 24.9049796306723
0.89 24.9869238200536
0.9 25.0725564345119
0.91 25.1620645021976
0.92 25.2556463237701
0.93 25.3535123039364
0.94 25.4558858572738
0.95 25.5630043961437
0.96 25.6751204094498
0.97 25.7925026420623
0.98 25.9154373859492
0.99 26.0442298954423
1 26.1792059406558
1.01 26.3207135148841
1.02 26.4691247138908
1.03 26.6248378073829
1.04 26.7882795257172
1.05 26.9599075880469
1.06 27.1402135017772
1.07 27.329725667432
1.08 27.5290128279418
1.09 27.7386879070722
1.1 27.959412288359
1.11 28.191900593683
1.12 28.4369260296978
1.13 28.6953263809875
1.14 28.9680107413618
1.15 29.2559670894754
1.16 29.5602708324233
1.17 29.8820944616617
1.18 30.2227184901975
1.19 30.5835438692917
1.2 30.9661061179294
1.21 31.3720914402569
1.22 31.8033551565878
1.23 32.2619428343204
1.24 32.7501145785263
1.25 33.27037303097
1.26 33.8254957345364
1.27 34.4185726520205
1.28 35.0530497896613
1.29 35.7327800738336
1.3 36.4620828729269
1.31 37.2458138569498
1.32 38.0894472590122
1.33 38.9991730634072
1.34 39.9820122169033
1.35 41.0459536709193
1.36 42.2001179469197
1.37 43.4549530176239
1.38 44.8224696626511
1.39 46.3165251469448
1.4 47.9531661468234
1.41 49.7510443728102
1.42 51.7319213536066
1.43 53.9212823444513
1.44 56.3490831852188
1.45 59.0506578068044
1.46 62.0678171653905
1.47 65.4501710190391
1.48 69.2566989250604
1.49 73.5575800571633
1.5 78.4362517715416
1.51 83.991584294336
1.52 90.3398984946259
1.53 97.6162563830067
1.54 105.973925187425
1.55 115.58001811998
1.56 126.603886355951
1.57 139.19279630106
1.58 153.427103116581
1.59 169.246046741265
1.6 186.339521245255
1.61 204.018352702731
1.62 221.113607056897
1.63 236.006458805732
1.64 246.903670267369
1.65 252.364231764928
1.66 251.84914380731
1.67 245.928623768071
1.68 235.985919682358
1.69 223.645901589779
1.7 210.297923784287
1.71 196.891718219519
1.72 183.955321778691
1.73 171.708707542079
1.74 160.183704029272
1.75 149.315056466666
1.76 138.999347180243
1.77 129.129515583144
1.78 119.613534095473
1.79 110.383494326571
1.8 101.398917368802
1.81 92.6463505538135
1.82 84.1362897137638
1.83 75.8980120239787
1.84 67.9728410348256
1.85 60.4065182380175
1.86 53.2415511719329
1.87 46.5104912193104
1.88 40.2309675394358
1.89 34.4029651453416
1.9 29.0083801180317
1.91 24.0124593447671
1.92 19.3664622282167
1.93 15.0108207739258
1.94 10.8781944685733
1.95 6.89604066825767
1.96 2.98856897472673
1.97 -0.921834565883159
1.98 -4.91345949022772
1.99 -9.06401948836174
};
\addlegendentry{$\ddot{y}$ LQR}
\addplot [semithick, red, dotted]
table {%
0 1.1693705988362
0.01 1.16849646379274
0.02 1.16594024073343
0.03 1.1618309268565
0.04 1.1562908236794
0.05 1.14943578832444
0.06 1.14137546428719
0.07 1.13221349881965
0.08 1.12204775262218
0.09 1.11097050601356
0.1 1.09906866430811
0.11 1.08642396388654
0.12 1.07311317945943
0.13 1.05920833229955
0.14 1.04477689874031
0.15 1.02988201796331
0.16 1.01458269798338
0.17 0.998934018740545
0.18 0.982987331285898
0.19 0.966790452172548
0.2 0.950387852308767
0.21 0.933820839682559
0.22 0.917127735513449
0.23 0.90034404352186
0.24 0.883502612125473
0.25 0.866633789474107
0.26 0.849765571320137
0.27 0.832923741791292
0.28 0.816132007188413
0.29 0.799412122974079
0.3 0.782784014150776
0.31 0.766265889251036
0.32 0.749874348178359
0.33 0.733624484148013
0.34 0.717529979982181
0.35 0.701603199015438
0.36 0.685855270864917
0.37 0.670296172315619
0.38 0.654934803565566
0.39 0.639779060068453
0.4 0.624835900203445
0.41 0.610111408993185
0.42 0.595610858081996
0.43 0.581338762177113
0.44 0.567298932146469
0.45 0.553494524957382
0.46 0.53992809063144
0.47 0.526601616382051
0.48 0.513516568092575
0.49 0.500673929284677
0.5 0.488074237718625
0.51 0.475717619759605
0.52 0.463603822636929
0.53 0.451732244716011
0.54 0.440101963896442
0.55 0.428711764243234
0.56 0.417560160952337
0.57 0.406645423745947
0.58 0.395965598787755
0.59 0.385518529203284
0.6 0.375301874285665
0.61 0.365313127462725
0.62 0.35554963309699
0.63 0.346008602186195
0.64 0.336687127028094
0.65 0.327582194909797
0.66 0.31869070087846
0.67 0.31000945964698
0.68 0.301535216685332
0.69 0.293264658545342
0.7 0.285194422464012
0.71 0.27732110528798
0.72 0.269641271759308
0.73 0.262151462200547
0.74 0.254848199634882
0.75 0.247727996375175
0.76 0.240787360113798
0.77 0.234022799543396
0.78 0.227430829536985
0.79 0.221007975914234
0.8 0.214750779819243
0.81 0.20865580173372
0.82 0.202719625148114
0.83 0.196938859911985
0.84 0.191310145283683
0.85 0.185830152698307
0.86 0.180495588271795
0.87 0.175303195058022
0.88 0.170249755074812
0.89 0.165332091113858
0.9 0.160547068348696
0.91 0.155891595754083
0.92 0.151362627349333
0.93 0.146957163277477
0.94 0.142672250731413
0.95 0.138504984737561
0.96 0.134452508806953
0.97 0.130512015463072
0.98 0.126680746655257
0.99 0.122955994065929
1 0.119335099319444
1.01 0.115815454099886
1.02 0.112394500184709
1.03 0.109069729400702
1.04 0.105838683508378
1.05 0.102698954020497
1.06 0.0996481819601316
1.07 0.096684057563294
1.08 0.0938043199308939
1.09 0.091006756634459
1.1 0.0882892032797987
1.11 0.0856495430325195
1.12 0.0830857061090588
1.13 0.0805956692366675
1.14 0.0781774550855551
1.15 0.0758291316762006
1.16 0.0735488117646392
1.17 0.0713346522083478
1.18 0.0691848533151802
1.19 0.0670976581776358
1.2 0.0650713519945933
1.21 0.0631042613824919
1.22 0.0611947536778076
1.23 0.0593412362325397
1.24 0.057542155704301
1.25 0.0557959973424918
1.26 0.0541012842719258
1.27 0.0524565767751771
1.28 0.0508604715748189
1.29 0.0493116011166363
1.3 0.0478086328548082
1.31 0.0463502685399747
1.32 0.0449352435110324
1.33 0.0435623259914255
1.34 0.0422303163906399
1.35 0.0409380466115394
1.36 0.0396843793641302
1.37 0.0384682074862812
1.38 0.0372884532718775
1.39 0.036144067806839
1.4 0.0350340303133855
1.41 0.0339573475028947
1.42 0.0329130529376532
1.43 0.0319002064017697
1.44 0.0309178932814817
1.45 0.0299652239550556
1.46 0.0290413331924526
1.47 0.0281453795649014
1.48 0.0272765448644961
1.49 0.0264340335339114
1.5 0.0256170721063068
1.51 0.0248249086554685
1.52 0.0240568122562222
1.53 0.0233120724551268
1.54 0.0225899987514492
1.55 0.0218899200883992
1.56 0.0212111843545941
1.57 0.0205531578957069
1.58 0.0199152250362422
1.59 0.0192967876113715
1.6 0.0186972645087515
1.61 0.0181160912202386
1.62 0.0175527194034051
1.63 0.0170066164527566
1.64 0.01647726508054
1.65 0.0159641629070306
1.66 0.0154668220601762
1.67 0.0149847687844755
1.68 0.0145175430589612
1.69 0.0140646982241565
1.7 0.0136258006178684
1.71 0.0132004292196809
1.72 0.0127881753040068
1.73 0.0123886421015554
1.74 0.0120014444690735
1.75 0.0116262085672126
1.76 0.0112625715463775
1.77 0.0109101812404088
1.78 0.0105686958679529
1.79 0.0102377837413703
1.8 0.00991712298303825
1.81 0.00960640124889708
1.82 0.0093053154590972
1.83 0.00901357153559882
1.84 0.00873088414658077
1.85 0.00845697645751422
1.86 0.00819157988875863
1.87 0.00793443387953876
1.88 0.00768528565816252
1.89 0.00744389001834127
1.9 0.00721000910147558
1.91 0.00698341218477119
1.92 0.00676387547505169
1.93 0.00655118190813601
1.94 0.006345120953651
1.95 0.00614548842515109
1.96 0.00595208629541884
1.97 0.00576472251682267
1.98 0.00558321084660934
1.99 0.00540737067701158
};
\addlegendentry{$\theta$ FBL}
\addplot [semithick, green, dotted]
table {%
0 0
0.01 -0.174942307396674
0.02 -0.336625043050015
0.03 -0.485732240218452
0.04 -0.622921844321269
0.05 -0.748828046294896
0.06 -0.864062846572848
0.07 -0.969216989909453
0.08 -1.06486042665046
0.09 -1.151542452137
0.1 -1.22979165845488
0.11 -1.30011580777621
0.12 -1.36300170925865
0.13 -1.41891515558356
0.14 -1.46830095293783
0.15 -1.51158306052493
0.16 -1.54916484259073
0.17 -1.58142942699071
0.18 -1.60874015877995
0.19 -1.63144113438779
0.2 -1.64985780091865
0.21 -1.66429760538401
0.22 -1.67505067973643
0.23 -1.68239054908423
0.24 -1.68657485216251
0.25 -1.68784606485238
0.26 -1.68643221917122
0.27 -1.68254761164255
0.28 -1.67639349626645
0.29 -1.66815875844513
0.3 -1.65802056717773
0.31 -1.64614500363831
0.32 -1.63268766490811
0.33 -1.61779424216572
0.34 -1.6016010730645
0.35 -1.58423566836253
0.36 -1.5658172131309
0.37 -1.54645704306474
0.38 -1.52625909656907
0.39 -1.50532034339832
0.4 -1.48373119070142
0.41 -1.46157586737167
0.42 -1.43893278762626
0.43 -1.41587489474998
0.44 -1.39246998593461
0.45 -1.36878101913247
0.46 -1.3448664028227
0.47 -1.32078026956315
0.48 -1.29657273417182
0.49 -1.27229013734972
0.5 -1.24797527552391
0.51 -1.22366761765519
0.52 -1.19940350972063
0.53 -1.17521636754677
0.54 -1.15113685863609
0.55 -1.12719307359625
0.56 -1.10341068774998
0.57 -1.07981311347295
0.58 -1.05642164377756
0.59 -1.03325558763216
0.6 -1.01033239747887
0.61 -0.987667789387157
0.62 -0.965275856256243
0.63 -0.943169174456464
0.64 -0.921358904277652
0.65 -0.899854884532161
0.66 -0.878665721640516
0.67 -0.857798873509282
0.68 -0.837260728493283
0.69 -0.817056679717896
0.7 -0.797191195021629
0.71 -0.777667882764558
0.72 -0.758489553734414
0.73 -0.739658279369113
0.74 -0.721175446502255
0.75 -0.703041808826574
0.76 -0.685257535259423
0.77 -0.66782225538411
0.78 -0.650735102131239
0.79 -0.633994751855054
0.8 -0.617599461951209
0.81 -0.60154710615426
0.82 -0.585835207645517
0.83 -0.570460970094692
0.84 -0.55542130675195
0.85 -0.540712867700562
0.86 -0.526332065374278
0.87 -0.51227509843783
0.88 -0.498537974123561
0.89 -0.485116529112077
0.9 -0.472006449039998
0.91 -0.459203286713344
0.92 -0.446702479100779
0.93 -0.434499363176884
0.94 -0.422589190681784
0.95 -0.410967141859834
0.96 -0.399628338236643
0.97 -0.38856785449045
0.98 -0.377780729470839
0.99 -0.367261976414848
1 -0.357006592407797
1.01 -0.347009567133586
1.02 -0.33726589095672
1.03 -0.327770562376045
1.04 -0.318518594887948
1.05 -0.309505023294717
1.06 -0.300724909491781
1.07 -0.292173347765691
1.08 -0.283845469632958
1.09 -0.275736448248167
1.1 -0.267841502408244
1.11 -0.260155900178228
1.12 -0.252674962162518
1.13 -0.245394064444199
1.14 -0.238308641213805
1.15 -0.23141418710767
1.16 -0.224706259274883
1.17 -0.218180479190795
1.18 -0.211832534234
1.19 -0.205658179042763
1.2 -0.199653236665939
1.21 -0.193813599522588
1.22 -0.188135230183648
1.23 -0.182614161988285
1.24 -0.177246499506783
1.25 -0.172028418861159
1.26 -0.166956167914032
1.27 -0.162026066335653
1.28 -0.157234505558418
1.29 -0.152577948627634
1.3 -0.148052929956783
1.31 -0.143656054995032
1.32 -0.139383999814265
1.33 -0.135233510622479
1.34 -0.131201403209969
1.35 -0.127284562334299
1.36 -0.123479941049737
1.37 -0.119784559986426
1.38 -0.116195506584258
1.39 -0.112709934286093
1.4 -0.109325061694675
1.41 -0.106038171697293
1.42 -0.102846610562002
1.43 -0.0997477870089429
1.44 -0.0967391712600663
1.45 -0.0938182940703574
1.46 -0.0909827457434298
1.47 -0.0882301751341682
1.48 -0.0855582886409079
1.49 -0.0829648491894658
1.5 -0.080447675211168
1.51 -0.0780046396168634
1.52 -0.0756336687687664
1.53 -0.0733327414518307
1.54 -0.071099887846227
1.55 -0.0689331885023739
1.56 -0.0668307733198541
1.57 -0.0647908205314434
1.58 -0.0628115556933725
1.59 -0.0608912506828491
1.6 -0.0590282227037778
1.61 -0.0572208333015285
1.62 -0.0554674873875269
1.63 -0.0537666322743649
1.64 -0.0521167567220606
1.65 -0.0505163899960311
1.66 -0.0489641009372802
1.67 -0.0474584970452482
1.68 -0.0459982235737142
1.69 -0.0445819626400959
1.7 -0.0432084323484399
1.71 -0.0418763859263588
1.72 -0.0405846108761251
1.73 -0.0393319281400979
1.74 -0.0381171912806226
1.75 -0.0369392856745108
1.76 -0.0357971277221783
1.77 -0.0346896640714911
1.78 -0.0336158708563425
1.79 -0.0325747529499629
1.8 -0.0315653432329385
1.81 -0.0305867018758984
1.82 -0.0296379156368081
1.83 -0.0287180971727923
1.84 -0.0278263843663926
1.85 -0.026961939666153
1.86 -0.0261239494414112
1.87 -0.0253116233511636
1.88 -0.0245241937268605
1.89 -0.023760914968977
1.9 -0.0230210629571985
1.91 -0.0223039344740512
1.92 -0.0216088466417995
1.93 -0.0209351363724279
1.94 -0.0202821598305196
1.95 -0.0196492919088373
1.96 -0.0190359257164102
1.97 -0.0184414720789257
1.98 -0.0178653590512226
1.99 -0.0173070314416801
};
\addlegendentry{$\dot{\theta}$ FBL}
\addplot [semithick, blue, dotted]
table {%
0 52.6221834017335
0.01 50.1632650414702
0.02 47.6433196262649
0.03 45.1020555287022
0.04 42.5749237568946
0.05 40.0922182713309
0.06 37.6786810768617
0.07 35.3535281867026
0.08 33.1307900298688
0.09 31.0198579783272
0.1 29.0261408266341
0.11 27.1517545571948
0.12 25.3961901642024
0.13 23.7569241054988
0.14 22.2299522308097
0.15 20.8102402174009
0.16 19.4920918658764
0.17 18.2694417154053
0.18 17.1360811008489
0.19 16.0858277233066
0.2 15.1126486476358
0.21 14.2107458382773
0.22 13.3746122263512
0.23 12.5990650834787
0.24 11.8792622939067
0.25 11.2107060391108
0.26 10.5892374709703
0.27 10.0110251585082
0.28 9.47254944217069
0.29 8.97058430427974
0.3 8.50217794727265
0.31 8.06463294499886
0.32 7.6554865802784
0.33 7.27249178963869
0.34 6.91359899129383
0.35 6.5769389647578
0.36 6.26080687164041
0.37 5.96364745046311
0.38 5.68404137844747
0.39 5.42069276601311
0.4 5.17241773194466
0.41 4.93813399636185
0.42 4.71685142285137
0.43 4.50766343895094
0.44 4.30973926453008
0.45 4.12231687967741
0.46 3.94469666688114
0.47 3.7762356661395
0.48 3.61634238584436
0.49 3.4644721166179
0.5 3.32012269959432
0.51 3.18283070481818
0.52 3.052167979412
0.53 2.92773852890585
0.54 2.80917569860018
0.55 2.69613962504275
0.56 2.58831493064318
0.57 2.48540863713325
0.58 2.38714827602021
0.59 2.29328017638957
0.6 2.20356791240954
0.61 2.11779089468791
0.62 2.035743091251
0.63 1.95723186536924
0.64 1.88207691876001
0.65 1.81010932986973
0.66 1.74117067798816
0.67 1.6751122448887
0.68 1.61179428653201
0.69 1.55108536812596
0.7 1.49286175651122
0.71 1.43700686444856
0.72 1.38341074192641
0.73 1.33196961009468
0.74 1.28258543386643
0.75 1.23516552962066
0.76 1.18962220479005
0.77 1.14587242643242
0.78 1.1038375161672
0.79 1.06344286911213
0.8 1.02461769468324
0.81 0.987294777326211
0.82 0.951410255431523
0.83 0.916903416851595
0.84 0.883716509587408
0.85 0.851794566346556
0.86 0.821085241795775
0.87 0.791538661440221
0.88 0.763107281160301
0.89 0.735745756525675
0.9 0.709410821086392
0.91 0.684061172913526
0.92 0.659657368727279
0.93 0.636161725009689
0.94 0.613538225552713
0.95 0.591752434940946
0.96 0.570771417512158
0.97 0.550563661378623
0.98 0.531099007128276
0.99 0.512348580857462
1 0.494284731216676
1.01 0.476880970177672
1.02 0.460111917254762
1.03 0.443953246935343
1.04 0.42838163909493
1.05 0.413374732190328
1.06 0.398911079041306
1.07 0.38497010502638
1.08 0.371532068532185
1.09 0.358578023508543
1.1 0.346089783992901
1.11 0.334049890478322
1.12 0.322441578008825
1.13 0.31124874589466
1.14 0.300455928948132
1.15 0.290048270147927
1.16 0.280011494646628
1.17 0.270331885042267
1.18 0.260996257840396
1.19 0.251991941038363
1.2 0.243306752768207
1.21 0.234928980938982
1.22 0.226847363823313
1.23 0.219051071536714
1.24 0.211529688361565
1.25 0.204273195870822
1.26 0.197271956809385
1.27 0.190516699693779
1.28 0.1839985040932
1.29 0.177708786557335
1.3 0.171639287158417
1.31 0.165782056616981
1.32 0.160129443982575
1.33 0.154674084842374
1.34 0.149408890032219
1.35 0.144327034826054
1.36 0.13942194858108
1.37 0.13468730481723
1.38 0.13011701171073
1.39 0.125705202982614
1.4 0.1214462291641
1.41 0.117334649221675
1.42 0.113365222525655
1.43 0.109532901146822
1.44 0.105832822466527
1.45 0.102260302086386
1.46 0.0988108270244196
1.47 0.0954800491850958
1.48 0.0922637790913988
1.49 0.0891579798675926
1.5 0.0861587614619164
1.51 0.0832623750989521
1.52 0.0804652079518988
1.53 0.0777637780254441
1.54 0.0751547292403617
1.55 0.0726348267113711
1.56 0.0702009522101867
1.57 0.0678500998060547
1.58 0.0655793716764208
1.59 0.063385974080706
1.6 0.0612672134904833
1.61 0.0592204928696424
1.62 0.0572433080984175
1.63 0.0553332445354202
1.64 0.0534879737120755
1.65 0.0517052501541042
1.66 0.049982908324926
1.67 0.0483188596860774
1.68 0.0467110898699512
1.69 0.0451576559603619
1.7 0.0436566838766355
1.71 0.0422063658571004
1.72 0.0408049580380348
1.73 0.0394507781242866
1.74 0.0381422031479438
1.75 0.0368776673115828
1.76 0.0356556599127674
1.77 0.0344747233466063
1.78 0.0333334511833136
1.79 0.0322304863178379
1.8 0.0311645191887474
1.81 0.030134286063676
1.82 0.0291385673887418
1.83 0.028176186199456
1.84 0.027246006590743
1.85 0.0263469322437849
1.86 0.0254779050074998
1.87 0.0246379035325495
1.88 0.0238259419558563
1.89 0.0230410686336924
1.9 0.0222823649214786
1.91 0.0215489439985087
1.92 0.0208399497358816
1.93 0.0201545556059961
1.94 0.0194919636320249
1.95 0.0188514033758508
1.96 0.0182321309630045
1.97 0.0176334281432024
1.98 0.0170546013851398
1.99 0.0164949810042448
};
\addlegendentry{$\ddot{y}$ FBL}
\addplot [semithick, red]
table {%
0 1.1693705988362
0.01 1.16868521986003
0.02 1.16668109314521
0.03 1.16345899335922
0.04 1.15911333337143
0.05 1.1537325292383
0.06 1.14739934443822
0.07 1.14019121583945
0.08 1.13218056340909
0.09 1.12343508520521
0.1 1.11401803877795
0.11 1.10398850976044
0.12 1.09340166816662
0.13 1.08230901272621
0.14 1.07075860347075
0.15 1.05879528272341
0.16 1.04646088462829
0.17 1.03379443336723
0.18 1.02083233024401
0.19 1.0076085298581
0.2 0.994154705635469
0.21 0.980500405028791
0.22 0.966673194739262
0.23 0.952698796346431
0.24 0.938601212759351
0.25 0.924402845922198
0.26 0.91012460622032
0.27 0.895786014039225
0.28 0.881405293929823
0.29 0.866999461829272
0.3 0.852584405778645
0.31 0.838174960567278
0.32 0.823784976719551
0.33 0.809427384223841
0.34 0.795114251385805
0.35 0.780856839169625
0.36 0.76666565137167
0.37 0.752550480951602
0.38 0.738520452826507
0.39 0.724584063414394
0.4 0.710749217194594
0.41 0.697023260534264
0.42 0.683413013012571
0.43 0.669924796457162
0.44 0.656564461891368
0.45 0.64333741457521
0.46 0.630248637308751
0.47 0.617302712152588
0.48 0.604503840707428
0.49 0.59185586308258
0.5 0.579362275671941
0.51 0.567026247845499
0.52 0.554850637654632
0.53 0.542838006640403
0.54 0.530990633825634
0.55 0.51931052896384
0.56 0.507799445110917
0.57 0.496458890578944
0.58 0.485290140325422
0.59 0.474294246825772
0.6 0.463472050471848
0.61 0.452824189534676
0.62 0.442351109725401
0.63 0.432053073384687
0.64 0.421930168327341
0.65 0.411982316365883
0.66 0.402209281533948
0.67 0.392610678027961
0.68 0.383185977883239
0.69 0.37393451839872
0.7 0.364855509322724
0.71 0.355948039810587
0.72 0.347211085163639
0.73 0.338643513357778
0.74 0.330244091368834
0.75 0.322011491301012
0.76 0.313944296323904
0.77 0.306041006422892
0.78 0.298300043967206
0.79 0.290719759099401
0.8 0.283298434949633
0.81 0.276034292677815
0.82 0.268925496346429
0.83 0.261970157626628
0.84 0.255166340340062
0.85 0.248512064838797
0.86 0.242005312225601
0.87 0.235644028416843
0.88 0.229426128050253
0.89 0.223349498239779
0.9 0.217412002179831
0.91 0.211611482601243
0.92 0.205945765081321
0.93 0.200412661210444
0.94 0.195009971617732
0.95 0.189735488858364
0.96 0.184587000165242
0.97 0.17956229006772
0.98 0.174659142880239
0.99 0.169875345063751
1 0.165208687462892
1.01 0.16065696742192
1.02 0.156217990782501
1.03 0.151889573766469
1.04 0.147669544746718
1.05 0.143555745909446
1.06 0.13954603481098
1.07 0.135638285832425
1.08 0.131830391535427
1.09 0.128120263922316
1.1 0.124505835603897
1.11 0.120985060878182
1.12 0.117555916723283
1.13 0.114216403707744
1.14 0.110964546821475
1.15 0.107798396230502
1.16 0.104716027958648
1.17 0.101715544499249
1.18 0.0987950753599538
1.19 0.0959527775436017
1.2 0.0931868359681168
1.21 0.0904954638283045
1.22 0.0878769029023665
1.23 0.0853294238058872
1.24 0.0828513261959784
1.25 0.0804409389281983
1.26 0.0780966201687886
1.27 0.0758167574647016
1.28 0.0735997677738149
1.29 0.071444097457656
1.3 0.0693482222388837
1.31 0.0673106471256987
1.32 0.065329906305277
1.33 0.0634045630082493
1.34 0.0615332093461669
1.35 0.0597144661238291
1.36 0.057946982628264
1.37 0.0562294363960894
1.38 0.0545605329609031
1.39 0.0529390055822845
1.4 0.0513636149579185
1.41 0.0498331489202848
1.42 0.04834642211929
1.43 0.0469022756921536
1.44 0.045499576921798
1.45 0.0441372188849271
1.46 0.0428141200909229
1.47 0.0415292241126281
1.48 0.040281499210027
1.49 0.0390699379477838
1.5 0.0378935568075425
1.51 0.036751395795844
1.52 0.0356425180484656
1.53 0.0345660094319403
1.54 0.0335209781429695
1.55 0.0325065543063982
1.56 0.0315218895723781
1.57 0.030566156713308
1.58 0.0296385492210967
1.59 0.0287382809052621
1.6 0.0278645854923412
1.61 0.0270167162270541
1.62 0.0261939454756307
1.63 0.0253955643316813
1.64 0.0246208822249604
1.65 0.0238692265333459
1.66 0.0231399421983306
1.67 0.0224323913442965
1.68 0.0217459529018182
1.69 0.0210800222352221
1.7 0.020434010774602
1.71 0.0198073456524763
1.72 0.0191994693452496
1.73 0.0186098393196243
1.74 0.018037927684092
1.75 0.0174832208456165
1.76 0.0169452191716069
1.77 0.0164234366572638
1.78 0.0159174005983689
1.79 0.0154266512695759
1.8 0.0149507416082483
1.81 0.0144892369038796
1.82 0.0140417144931199
1.83 0.0136077634604254
1.84 0.0131869843443356
1.85 0.0127789888493774
1.86 0.0123833995635858
1.87 0.0119998496816245
1.88 0.0116279827334838
1.89 0.0112674523187241
1.9 0.0109179218462332
1.91 0.0105790642794537
1.92 0.0102505618870376
1.93 0.0099321059988787
1.94 0.00962339676746752
1.95 0.00932414293451452
1.96 0.00903406160277932
1.97 0.00875287801304382
1.98 0.00848032532616323
1.99 0.00821614441012696
};
\addlegendentry{$\theta$ Sontag}
\addplot [semithick, green]
table {%
0 0
0.01 -0.137156063193742
0.02 -0.263895208933624
0.03 -0.380873425976797
0.04 -0.488709159259496
0.05 -0.587985477622092
0.06 -0.679251976886839
0.07 -0.763026466009607
0.08 -0.839796484509251
0.09 -0.910020695366171
0.1 -0.974130190759466
0.11 -1.03252973992233
0.12 -1.08559900024942
0.13 -1.1336937054071
0.14 -1.17714683803166
0.15 -1.21626978981755
0.16 -1.25135350835778
0.17 -1.2826696278462
0.18 -1.31047157947126
0.19 -1.33499567679884
0.2 -1.35646217145006
0.21 -1.37507627475088
0.22 -1.39102914162235
0.23 -1.40449881368488
0.24 -1.41565111929048
0.25 -1.42464052891965
0.26 -1.43161096505124
0.27 -1.43669656621511
0.28 -1.44002240545973
0.29 -1.44170516390862
0.3 -1.44185376044248
0.31 -1.44056993883545
0.32 -1.43794881389938
0.33 -1.43407937835783
0.34 -1.42904497228989
0.35 -1.42292371705915
0.36 -1.41578891568278
0.37 -1.40770942160563
0.38 -1.39874997783006
0.39 -1.38897152831843
0.4 -1.3784315035361
0.41 -1.36718408194214
0.42 -1.35528042916521
0.43 -1.34276891652618
0.44 -1.32969532048915
0.45 -1.31610300453976
0.46 -1.30203308490654
0.47 -1.2875245814571
0.48 -1.27261455501909
0.49 -1.25733823229479
0.5 -1.24172911946006
0.51 -1.22581910546249
0.52 -1.20963855596117
0.53 -1.19321639878092
0.54 -1.1765802016875
0.55 -1.15975624322811
0.56 -1.14276957732161
0.57 -1.12564409222738
0.58 -1.10840256446911
0.59 -1.09106670824032
0.6 -1.07365722077252
0.61 -1.05619382410374
0.62 -1.03869530364484
0.63 -1.021179543904
0.64 -1.00366356169483
0.65 -0.986163537121522
0.66 -0.96869484260479
0.67 -0.951272070184839
0.68 -0.93390905731244
0.69 -0.916618911315889
0.7 -0.899414032710324
0.71 -0.882306137496428
0.72 -0.865306278577642
0.73 -0.848424866408866
0.74 -0.831671688974789
0.75 -0.815055931182675
0.76 -0.798586193742329
0.77 -0.782270511595048
0.78 -0.766116371943663
0.79 -0.750130731926939
0.8 -0.734320035973917
0.81 -0.718690232866794
0.82 -0.703246792534909
0.83 -0.687994722597036
0.84 -0.67293858466454
0.85 -0.658082510413933
0.86 -0.643430217433925
0.87 -0.62898502484913
0.88 -0.614749868720138
0.89 -0.600727317217674
0.9 -0.586919585566878
0.91 -0.573328550756521
0.92 -0.55995576600693
0.93 -0.546802474989759
0.94 -0.533869625792243
0.95 -0.521157884618346
0.96 -0.508667649219177
0.97 -0.496399062045125
0.98 -0.484352023112435
0.99 -0.472526202577306
1 -0.46092105301104
1.01 -0.449535821370328
1.02 -0.438369560657361
1.03 -0.427421141265097
1.04 -0.416689262003726
1.05 -0.406172460805068
1.06 -0.395869125102392
1.07 -0.385777501883851
1.08 -0.375895707418502
1.09 -0.366221736654543
1.1 -0.356753472290166
1.11 -0.347488693518069
1.12 -0.338425084445341
1.13 -0.329560242191062
1.14 -0.320891684664576
1.15 -0.312416858027912
1.16 -0.304133143846413
1.17 -0.296037865932076
1.18 -0.288128296884579
1.19 -0.280401664335386
1.2 -0.272855156900679
1.21 -0.265485929849216
1.22 -0.258291110491507
1.23 -0.251267803296972
1.24 -0.244413094745944
1.25 -0.237724057923605
1.26 -0.231197756863078
1.27 -0.224831250645039
1.28 -0.218621597261296
1.29 -0.212565857249864
1.3 -0.206661097109094
1.31 -0.200904392498447
1.32 -0.195292831233474
1.33 -0.189823516082555
1.34 -0.184493567372894
1.35 -0.17930012541319
1.36 -0.174240352740342
1.37 -0.169311436197423
1.38 -0.164510588850062
1.39 -0.159835051748243
1.4 -0.155282095540388
1.41 -0.150849021946464
1.42 -0.14653316509667
1.43 -0.142331892742133
1.44 -0.138242607343859
1.45 -0.134262747046002
1.46 -0.130389786539371
1.47 -0.126621237820888
1.48 -0.122954650854536
1.49 -0.119387614139172
1.5 -0.115917755188378
1.51 -0.11254274092735
1.52 -0.109260278011636
1.53 -0.106068113072379
1.54 -0.102964032892505
1.55 -0.0999458645181512
1.56 -0.0970114753094424
1.57 -0.0941587729345572
1.58 -0.0913857053108539
1.59 -0.0886902604966686
1.6 -0.0860704665372338
1.61 -0.0835243912680088
1.62 -0.081050142078566
1.63 -0.0786458656400229
1.64 -0.0763097475988702
1.65 -0.0740400122399058
1.66 -0.0718349221208488
1.67 -0.0696927776810775
1.68 -0.0676119168268085
1.69 -0.0655907144949145
1.7 -0.0636275821974563
1.71 -0.061720967548898
1.72 -0.0598693537778581
1.73 -0.0580712592251516
1.74 -0.0563252368297731
1.75 -0.0546298736043768
1.76 -0.0529837901017173
1.77 -0.0513856398734244
1.78 -0.0498341089224048
1.79 -0.0483279151500785
1.8 -0.0468658077995837
1.81 -0.0454465668960095
1.82 -0.0440690026846451
1.83 -0.0427319550681675
1.84 -0.0414342930436286
1.85 -0.040174914140037
1.86 -0.0389527438572781
1.87 -0.037766735107058
1.88 -0.0366158676565052
1.89 -0.0354991475750166
1.9 -0.0344156066848872
1.91 -0.0333643020162168
1.92 -0.032344315266549
1.93 -0.0313547522656565
1.94 -0.0303947424458474
1.95 -0.0294634383181376
1.96 -0.0285600149545952
1.97 -0.0276836694771358
1.98 -0.0268336205530175
1.99 -0.0260091078972538
};
\addlegendentry{$\dot{\theta}$ Sontag}
\addplot [semithick, blue]
table {%
0 46.2513885319557
0.01 44.3382323175704
0.02 42.4092085872603
0.03 40.485539165504
0.04 38.5857648917546
0.05 36.7255089999086
0.06 34.9174328936274
0.07 33.1713446351911
0.08 31.4944174463448
0.09 29.8914778355127
0.1 28.3653286552538
0.11 26.9170796723197
0.12 25.5464657281046
0.13 24.2521393823459
0.14 23.0319305950398
0.15 21.8830703602851
0.16 20.8023783213607
0.17 19.7864164436609
0.18 18.8316120200416
0.19 17.9343538492648
0.2 17.0910655540579
0.21 16.2982598461573
0.22 15.5525772197007
0.23 14.8508121463307
0.24 14.1899294129369
0.25 13.5670728226046
0.26 12.979568092223
0.27 12.4249214367785
0.28 11.9008150340113
0.29 11.4051003128369
0.3 10.9357898012108
0.31 10.4910480992144
0.32 10.0691824059175
0.33 9.6686329190043
0.34 9.28796333958066
0.35 8.9258516468886
0.36 8.5810812552766
0.37 8.25253262568949
0.38 7.93917537364546
0.39 7.64006089309369
0.4 7.35431549901751
0.41 7.08113407981541
0.42 6.81977424227299
0.43 6.56955092647932
0.44 6.3298314646632
0.45 6.10003105610085
0.46 5.8796086295644
0.47 5.6680630649222
0.48 5.46492974622173
0.49 5.26977741969991
0.5 5.08220533153055
0.51 4.90184062163152
0.52 4.72833595143655
0.53 4.56136734513253
0.54 4.40063222543213
0.55 4.24584762646781
0.56 4.09674856783617
0.57 3.95308657518274
0.58 3.81462833398854
0.59 3.68115446440084
0.6 3.55245840604076
0.61 3.42834540272339
0.62 3.30863157794429
0.63 3.19314309282658
0.64 3.081715378987
0.65 2.97419243947626
0.66 2.87042621158105
0.67 2.77027598584906
0.68 2.67360787621882
0.69 2.58029433660729
0.7 2.49021371973551
0.71 2.40324987435903
0.72 2.3192917774201
0.73 2.23823319795553
0.74 2.15997238988176
0.75 2.08441181103845
0.76 2.01145786610833
0.77 1.94102067124516
0.78 1.87301383843537
0.79 1.8073542777965
0.8 1.74396201617498
0.81 1.68276003055244
0.82 1.62367409490238
0.83 1.56663263925993
0.84 1.51156661987812
0.85 1.4584093994445
0.86 1.40709663642397
0.87 1.35756618267762
0.88 1.30975798858413
0.89 1.26361401496054
0.9 1.21907815114307
0.91 1.17609613864789
0.92 1.13461549988493
0.93 1.09458547144748
0.94 1.05595694154491
0.95 1.0186823911874
0.96 0.98271583876876
0.97 0.948012787728439
0.98 0.914530177004573
0.99 0.882226334019238
1 0.8510609299629
1.01 0.820994937169052
1.02 0.791990588391732
1.03 0.76401133781837
1.04 0.737021823668318
1.05 0.710987832243712
1.06 0.685876263313981
1.07 0.661655096728587
1.08 0.63829336016462
1.09 0.615761097926565
1.1 0.594029340725231
1.11 0.573070076371517
1.12 0.552856221328341
1.13 0.533361593070995
1.14 0.514560883212192
1.15 0.496429631353545
1.16 0.478944199629888
1.17 0.462081747917024
1.18 0.44582020967715
1.19 0.430138268419322
1.2 0.415015334755058
1.21 0.400431524031557
1.22 0.386367634526965
1.23 0.372805126193856
1.24 0.359726099938503
1.25 0.347113277424699
1.26 0.334949981391899
1.27 0.323220116478209
1.28 0.311908150539404
1.29 0.300999096455652
1.3 0.290478494418028
1.31 0.280332394687127
1.32 0.270547340816331
1.33 0.261110353332399
1.34 0.252008913866102
1.35 0.243230949725669
1.36 0.23476481890578
1.37 0.226599295524802
1.38 0.21872355568293
1.39 0.211127163733758
1.4 0.203800058961793
1.41 0.19673254265827
1.42 0.189915265587594
1.43 0.183339215836611
1.44 0.17699570703884
1.45 0.170876366965757
1.46 0.164973126477105
1.47 0.159278208822227
1.48 0.153784119284303
1.49 0.148483635159437
1.5 0.143369796062434
1.51 0.13843589455121
1.52 0.133675467061698
1.53 0.12908228514522
1.54 0.124650347000297
1.55 0.120373869290921
1.56 0.116247279243408
1.57 0.112265207013988
1.58 0.108422478319416
1.59 0.104714107322949
1.6 0.101135289768152
1.61 0.0976813963531241
1.62 0.0943479663378203
1.63 0.0911307013773127
1.64 0.0880254595739257
1.65 0.0850282497413473
1.66 0.0821352258739456
1.67 0.0793426818146628
1.68 0.076647046115016
1.69 0.0740448770808708
1.7 0.0715328579978186
1.71 0.0691077925301291
1.72 0.0667666002874146
1.73 0.0645063125532851
1.74 0.0623240681704386
1.75 0.0602171095767706
1.76 0.0581827789872558
1.77 0.0562185147164884
1.78 0.0543218476369327
1.79 0.0524903977680742
1.8 0.050721870991809
1.81 0.0490140558895551
1.82 0.0473648206967131
1.83 0.0457721103702329
1.84 0.0442339437651926
1.85 0.0427484109164196
1.86 0.0413136704213159
1.87 0.0399279469201858
1.88 0.0385895286704725
1.89 0.0372967652114529
1.9 0.0360480651160376
1.91 0.0348418938264549
1.92 0.0336767715706992
1.93 0.0325512713567416
1.94 0.0314640170416001
1.95 0.0304136814724729
1.96 0.0293989846972387
1.97 0.0284186922417263
1.98 0.0274716134512424
1.99 0.02655659989395
};
\addlegendentry{$\ddot{y}$ Sontag}
\end{axis}

\end{tikzpicture}

